Source-Channel Secrecy with Causal Disclosure

Imperfect secrecy in communication systems is investigated. Instead of using equivocation as a measure of secrecy, the distortion that an eavesdropper incurs in producing an estimate of the source sequence is examined. The communication system consists of a source and a broadcast (wiretap) channel, and lossless reproduction of the source sequence at the legitimate receiver is required. A key aspect of this model is that the eavesdropper's actions are allowed to depend on the past behavior of the system. Achievability results are obtained by studying the performance of source and channel coding operations separately, and then linking them together digitally. Although the problem addressed here has been solved when the secrecy resource is shared secret key, it is found that substituting secret key for a wiretap channel brings new insights and challenges: the notion of weak secrecy provides just as much distortion at the eavesdropper as strong secrecy, and revealing public messages freely is detrimental.

==> secrecy_plot.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Jan 25 13:38:10 PST 2012
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{3.387cm}{8.396cm}}
\pgfpathlineto{\pgfqpoint{18.168cm}{8.396cm}}
\pgfpathlineto{\pgfqpoint{18.168cm}{19.509cm}}
\pgfpathlineto{\pgfqpoint{3.387cm}{19.509cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.387cm}{19.509cm}}
\pgfpathlineto{\pgfqpoint{18.2cm}{19.509cm}}
\pgfpathlineto{\pgfqpoint{18.2cm}{8.396cm}}
\pgfpathlineto{\pgfqpoint{3.387cm}{8.396cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{3.387cm}{19.509cm}}
\pgfpathlineto{\pgfqpoint{18.203cm}{19.509cm}}
\pgfpathlineto{\pgfqpoint{18.203cm}{8.393cm}}
\pgfpathlineto{\pgfqpoint{3.387cm}{8.393cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{18.677cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{18.677cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{9.737cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{18.562cm}}
\pgfusepath{stroke}
\pgftext[x=5.313cm,y=9.313cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.608cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{9.737cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.608cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{18.562cm}}
\pgfusepath{stroke}
\pgftext[x=7.581cm,y=9.313cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.904cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{9.904cm}{9.737cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.904cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{9.904cm}{18.562cm}}
\pgfusepath{stroke}
\pgftext[x=9.903cm,y=9.313cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.2}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.2cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{12.2cm}{9.737cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.2cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{12.2cm}{18.562cm}}
\pgfusepath{stroke}
\pgftext[x=12.202cm,y=9.313cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.3}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{9.737cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{18.562cm}}
\pgfusepath{stroke}
\pgftext[x=14.498cm,y=9.313cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.4}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{9.737cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{18.562cm}}
\pgfusepath{stroke}
\pgftext[x=16.793cm,y=9.313cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{9.619cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{9.619cm}}
\pgfusepath{stroke}
\pgftext[x=5.113cm,y=9.61cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{10.527cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{10.527cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{10.527cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{10.527cm}}
\pgfusepath{stroke}
\pgftext[x=4.867cm,y=10.519cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.05}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{11.433cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{11.433cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{11.433cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{11.433cm}}
\pgfusepath{stroke}
\pgftext[x=4.938cm,y=11.424cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{12.338cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{12.338cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{12.338cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{12.338cm}}
\pgfusepath{stroke}
\pgftext[x=4.867cm,y=12.33cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.15}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{13.244cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{13.244cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{13.244cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{13.244cm}}
\pgfusepath{stroke}
\pgftext[x=4.964cm,y=13.235cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.2}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{14.149cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{14.149cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{14.149cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{14.149cm}}
\pgfusepath{stroke}
\pgftext[x=4.867cm,y=14.141cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.25}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{15.055cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{15.055cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{15.055cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{15.055cm}}
\pgfusepath{stroke}
\pgftext[x=4.967cm,y=15.046cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.3}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{15.96cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{15.96cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{15.96cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{15.96cm}}
\pgfusepath{stroke}
\pgftext[x=4.867cm,y=15.952cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.35}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{16.866cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{16.866cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{16.866cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{16.866cm}}
\pgfusepath{stroke}
\pgftext[x=4.967cm,y=16.857cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.4}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{17.771cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{17.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{17.771cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{17.771cm}}
\pgfusepath{stroke}
\pgftext[x=4.867cm,y=17.762cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.45}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{5.427cm}{18.677cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.675cm}{18.677cm}}
\pgfusepath{stroke}
\pgftext[x=4.966cm,y=18.668cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{0.5}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{18.677cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{18.677cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{9.616cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{9.616cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.348cm}{9.619cm}}
\pgfpathcurveto{\pgfqpoint{5.348cm}{9.6cm}}{\pgfqpoint{5.332cm}{9.584cm}}{\pgfqpoint{5.312cm}{9.584cm}}
\pgfpathcurveto{\pgfqpoint{5.293cm}{9.584cm}}{\pgfqpoint{5.277cm}{9.6cm}}{\pgfqpoint{5.277cm}{9.619cm}}
\pgfpathcurveto{\pgfqpoint{5.277cm}{9.639cm}}{\pgfqpoint{5.293cm}{9.654cm}}{\pgfqpoint{5.312cm}{9.654cm}}
\pgfpathcurveto{\pgfqpoint{5.332cm}{9.654cm}}{\pgfqpoint{5.348cm}{9.639cm}}{\pgfqpoint{5.348cm}{9.619cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{5.577cm}{9.801cm}}
\pgfpathcurveto{\pgfqpoint{5.577cm}{9.782cm}}{\pgfqpoint{5.561cm}{9.766cm}}{\pgfqpoint{5.542cm}{9.766cm}}
\pgfpathcurveto{\pgfqpoint{5.522cm}{9.766cm}}{\pgfqpoint{5.506cm}{9.782cm}}{\pgfqpoint{5.506cm}{9.801cm}}
\pgfpathcurveto{\pgfqpoint{5.506cm}{9.821cm}}{\pgfqpoint{5.522cm}{9.837cm}}{\pgfqpoint{5.542cm}{9.837cm}}
\pgfpathcurveto{\pgfqpoint{5.561cm}{9.837cm}}{\pgfqpoint{5.577cm}{9.821cm}}{\pgfqpoint{5.577cm}{9.801cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{5.806cm}{9.984cm}}
\pgfpathcurveto{\pgfqpoint{5.806cm}{9.964cm}}{\pgfqpoint{5.79cm}{9.948cm}}{\pgfqpoint{5.771cm}{9.948cm}}
\pgfpathcurveto{\pgfqpoint{5.751cm}{9.948cm}}{\pgfqpoint{5.736cm}{9.964cm}}{\pgfqpoint{5.736cm}{9.984cm}}
\pgfpathcurveto{\pgfqpoint{5.736cm}{10.003cm}}{\pgfqpoint{5.751cm}{10.019cm}}{\pgfqpoint{5.771cm}{10.019cm}}
\pgfpathcurveto{\pgfqpoint{5.79cm}{10.019cm}}{\pgfqpoint{5.806cm}{10.003cm}}{\pgfqpoint{5.806cm}{9.984cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{6.035cm}{10.163cm}}
\pgfpathcurveto{\pgfqpoint{6.035cm}{10.143cm}}{\pgfqpoint{6.02cm}{10.128cm}}{\pgfqpoint{6cm}{10.128cm}}
\pgfpathcurveto{\pgfqpoint{5.981cm}{10.128cm}}{\pgfqpoint{5.965cm}{10.143cm}}{\pgfqpoint{5.965cm}{10.163cm}}
\pgfpathcurveto{\pgfqpoint{5.965cm}{10.182cm}}{\pgfqpoint{5.981cm}{10.198cm}}{\pgfqpoint{6cm}{10.198cm}}
\pgfpathcurveto{\pgfqpoint{6.02cm}{10.198cm}}{\pgfqpoint{6.035cm}{10.182cm}}{\pgfqpoint{6.035cm}{10.163cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{6.265cm}{10.345cm}}
\pgfpathcurveto{\pgfqpoint{6.265cm}{10.326cm}}{\pgfqpoint{6.249cm}{10.31cm}}{\pgfqpoint{6.229cm}{10.31cm}}
\pgfpathcurveto{\pgfqpoint{6.21cm}{10.31cm}}{\pgfqpoint{6.194cm}{10.326cm}}{\pgfqpoint{6.194cm}{10.345cm}}
\pgfpathcurveto{\pgfqpoint{6.194cm}{10.365cm}}{\pgfqpoint{6.21cm}{10.38cm}}{\pgfqpoint{6.229cm}{10.38cm}}
\pgfpathcurveto{\pgfqpoint{6.249cm}{10.38cm}}{\pgfqpoint{6.265cm}{10.365cm}}{\pgfqpoint{6.265cm}{10.345cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{6.494cm}{10.527cm}}
\pgfpathcurveto{\pgfqpoint{6.494cm}{10.508cm}}{\pgfqpoint{6.478cm}{10.492cm}}{\pgfqpoint{6.459cm}{10.492cm}}
\pgfpathcurveto{\pgfqpoint{6.439cm}{10.492cm}}{\pgfqpoint{6.423cm}{10.508cm}}{\pgfqpoint{6.423cm}{10.527cm}}
\pgfpathcurveto{\pgfqpoint{6.423cm}{10.547cm}}{\pgfqpoint{6.439cm}{10.563cm}}{\pgfqpoint{6.459cm}{10.563cm}}
\pgfpathcurveto{\pgfqpoint{6.478cm}{10.563cm}}{\pgfqpoint{6.494cm}{10.547cm}}{\pgfqpoint{6.494cm}{10.527cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{6.723cm}{10.707cm}}
\pgfpathcurveto{\pgfqpoint{6.723cm}{10.687cm}}{\pgfqpoint{6.708cm}{10.672cm}}{\pgfqpoint{6.688cm}{10.672cm}}
\pgfpathcurveto{\pgfqpoint{6.669cm}{10.672cm}}{\pgfqpoint{6.653cm}{10.687cm}}{\pgfqpoint{6.653cm}{10.707cm}}
\pgfpathcurveto{\pgfqpoint{6.653cm}{10.726cm}}{\pgfqpoint{6.669cm}{10.742cm}}{\pgfqpoint{6.688cm}{10.742cm}}
\pgfpathcurveto{\pgfqpoint{6.708cm}{10.742cm}}{\pgfqpoint{6.723cm}{10.726cm}}{\pgfqpoint{6.723cm}{10.707cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{6.953cm}{10.889cm}}
\pgfpathcurveto{\pgfqpoint{6.953cm}{10.87cm}}{\pgfqpoint{6.937cm}{10.854cm}}{\pgfqpoint{6.917cm}{10.854cm}}
\pgfpathcurveto{\pgfqpoint{6.898cm}{10.854cm}}{\pgfqpoint{6.882cm}{10.87cm}}{\pgfqpoint{6.882cm}{10.889cm}}
\pgfpathcurveto{\pgfqpoint{6.882cm}{10.909cm}}{\pgfqpoint{6.898cm}{10.924cm}}{\pgfqpoint{6.917cm}{10.924cm}}
\pgfpathcurveto{\pgfqpoint{6.937cm}{10.924cm}}{\pgfqpoint{6.953cm}{10.909cm}}{\pgfqpoint{6.953cm}{10.889cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{7.182cm}{11.068cm}}
\pgfpathcurveto{\pgfqpoint{7.182cm}{11.049cm}}{\pgfqpoint{7.166cm}{11.033cm}}{\pgfqpoint{7.147cm}{11.033cm}}
\pgfpathcurveto{\pgfqpoint{7.127cm}{11.033cm}}{\pgfqpoint{7.111cm}{11.049cm}}{\pgfqpoint{7.111cm}{11.068cm}}
\pgfpathcurveto{\pgfqpoint{7.111cm}{11.088cm}}{\pgfqpoint{7.127cm}{11.104cm}}{\pgfqpoint{7.147cm}{11.104cm}}
\pgfpathcurveto{\pgfqpoint{7.166cm}{11.104cm}}{\pgfqpoint{7.182cm}{11.088cm}}{\pgfqpoint{7.182cm}{11.068cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{7.411cm}{11.251cm}}
\pgfpathcurveto{\pgfqpoint{7.411cm}{11.231cm}}{\pgfqpoint{7.395cm}{11.215cm}}{\pgfqpoint{7.376cm}{11.215cm}}
\pgfpathcurveto{\pgfqpoint{7.357cm}{11.215cm}}{\pgfqpoint{7.341cm}{11.231cm}}{\pgfqpoint{7.341cm}{11.251cm}}
\pgfpathcurveto{\pgfqpoint{7.341cm}{11.27cm}}{\pgfqpoint{7.357cm}{11.286cm}}{\pgfqpoint{7.376cm}{11.286cm}}
\pgfpathcurveto{\pgfqpoint{7.395cm}{11.286cm}}{\pgfqpoint{7.411cm}{11.27cm}}{\pgfqpoint{7.411cm}{11.251cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{7.644cm}{11.433cm}}
\pgfpathcurveto{\pgfqpoint{7.644cm}{11.413cm}}{\pgfqpoint{7.628cm}{11.398cm}}{\pgfqpoint{7.608cm}{11.398cm}}
\pgfpathcurveto{\pgfqpoint{7.589cm}{11.398cm}}{\pgfqpoint{7.573cm}{11.413cm}}{\pgfqpoint{7.573cm}{11.433cm}}
\pgfpathcurveto{\pgfqpoint{7.573cm}{11.452cm}}{\pgfqpoint{7.589cm}{11.468cm}}{\pgfqpoint{7.608cm}{11.468cm}}
\pgfpathcurveto{\pgfqpoint{7.628cm}{11.468cm}}{\pgfqpoint{7.644cm}{11.452cm}}{\pgfqpoint{7.644cm}{11.433cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{7.873cm}{11.612cm}}
\pgfpathcurveto{\pgfqpoint{7.873cm}{11.593cm}}{\pgfqpoint{7.857cm}{11.577cm}}{\pgfqpoint{7.838cm}{11.577cm}}
\pgfpathcurveto{\pgfqpoint{7.818cm}{11.577cm}}{\pgfqpoint{7.802cm}{11.593cm}}{\pgfqpoint{7.802cm}{11.612cm}}
\pgfpathcurveto{\pgfqpoint{7.802cm}{11.632cm}}{\pgfqpoint{7.818cm}{11.648cm}}{\pgfqpoint{7.838cm}{11.648cm}}
\pgfpathcurveto{\pgfqpoint{7.857cm}{11.648cm}}{\pgfqpoint{7.873cm}{11.632cm}}{\pgfqpoint{7.873cm}{11.612cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{8.102cm}{11.795cm}}
\pgfpathcurveto{\pgfqpoint{8.102cm}{11.775cm}}{\pgfqpoint{8.086cm}{11.759cm}}{\pgfqpoint{8.067cm}{11.759cm}}
\pgfpathcurveto{\pgfqpoint{8.047cm}{11.759cm}}{\pgfqpoint{8.032cm}{11.775cm}}{\pgfqpoint{8.032cm}{11.795cm}}
\pgfpathcurveto{\pgfqpoint{8.032cm}{11.814cm}}{\pgfqpoint{8.047cm}{11.83cm}}{\pgfqpoint{8.067cm}{11.83cm}}
\pgfpathcurveto{\pgfqpoint{8.086cm}{11.83cm}}{\pgfqpoint{8.102cm}{11.814cm}}{\pgfqpoint{8.102cm}{11.795cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{8.331cm}{11.977cm}}
\pgfpathcurveto{\pgfqpoint{8.331cm}{11.957cm}}{\pgfqpoint{8.316cm}{11.942cm}}{\pgfqpoint{8.296cm}{11.942cm}}
\pgfpathcurveto{\pgfqpoint{8.277cm}{11.942cm}}{\pgfqpoint{8.261cm}{11.957cm}}{\pgfqpoint{8.261cm}{11.977cm}}
\pgfpathcurveto{\pgfqpoint{8.261cm}{11.996cm}}{\pgfqpoint{8.277cm}{12.012cm}}{\pgfqpoint{8.296cm}{12.012cm}}
\pgfpathcurveto{\pgfqpoint{8.316cm}{12.012cm}}{\pgfqpoint{8.331cm}{11.996cm}}{\pgfqpoint{8.331cm}{11.977cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{8.561cm}{12.156cm}}
\pgfpathcurveto{\pgfqpoint{8.561cm}{12.137cm}}{\pgfqpoint{8.545cm}{12.121cm}}{\pgfqpoint{8.525cm}{12.121cm}}
\pgfpathcurveto{\pgfqpoint{8.506cm}{12.121cm}}{\pgfqpoint{8.49cm}{12.137cm}}{\pgfqpoint{8.49cm}{12.156cm}}
\pgfpathcurveto{\pgfqpoint{8.49cm}{12.176cm}}{\pgfqpoint{8.506cm}{12.191cm}}{\pgfqpoint{8.525cm}{12.191cm}}
\pgfpathcurveto{\pgfqpoint{8.545cm}{12.191cm}}{\pgfqpoint{8.561cm}{12.176cm}}{\pgfqpoint{8.561cm}{12.156cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{8.79cm}{12.338cm}}
\pgfpathcurveto{\pgfqpoint{8.79cm}{12.319cm}}{\pgfqpoint{8.774cm}{12.303cm}}{\pgfqpoint{8.755cm}{12.303cm}}
\pgfpathcurveto{\pgfqpoint{8.735cm}{12.303cm}}{\pgfqpoint{8.719cm}{12.319cm}}{\pgfqpoint{8.719cm}{12.338cm}}
\pgfpathcurveto{\pgfqpoint{8.719cm}{12.358cm}}{\pgfqpoint{8.735cm}{12.374cm}}{\pgfqpoint{8.755cm}{12.374cm}}
\pgfpathcurveto{\pgfqpoint{8.774cm}{12.374cm}}{\pgfqpoint{8.79cm}{12.358cm}}{\pgfqpoint{8.79cm}{12.338cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{9.019cm}{12.518cm}}
\pgfpathcurveto{\pgfqpoint{9.019cm}{12.498cm}}{\pgfqpoint{9.004cm}{12.482cm}}{\pgfqpoint{8.984cm}{12.482cm}}
\pgfpathcurveto{\pgfqpoint{8.965cm}{12.482cm}}{\pgfqpoint{8.949cm}{12.498cm}}{\pgfqpoint{8.949cm}{12.518cm}}
\pgfpathcurveto{\pgfqpoint{8.949cm}{12.537cm}}{\pgfqpoint{8.965cm}{12.553cm}}{\pgfqpoint{8.984cm}{12.553cm}}
\pgfpathcurveto{\pgfqpoint{9.004cm}{12.553cm}}{\pgfqpoint{9.019cm}{12.537cm}}{\pgfqpoint{9.019cm}{12.518cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{9.249cm}{12.7cm}}
\pgfpathcurveto{\pgfqpoint{9.249cm}{12.681cm}}{\pgfqpoint{9.233cm}{12.665cm}}{\pgfqpoint{9.213cm}{12.665cm}}
\pgfpathcurveto{\pgfqpoint{9.194cm}{12.665cm}}{\pgfqpoint{9.178cm}{12.681cm}}{\pgfqpoint{9.178cm}{12.7cm}}
\pgfpathcurveto{\pgfqpoint{9.178cm}{12.719cm}}{\pgfqpoint{9.194cm}{12.735cm}}{\pgfqpoint{9.213cm}{12.735cm}}
\pgfpathcurveto{\pgfqpoint{9.233cm}{12.735cm}}{\pgfqpoint{9.249cm}{12.719cm}}{\pgfqpoint{9.249cm}{12.7cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{9.478cm}{12.882cm}}
\pgfpathcurveto{\pgfqpoint{9.478cm}{12.863cm}}{\pgfqpoint{9.462cm}{12.847cm}}{\pgfqpoint{9.443cm}{12.847cm}}
\pgfpathcurveto{\pgfqpoint{9.423cm}{12.847cm}}{\pgfqpoint{9.407cm}{12.863cm}}{\pgfqpoint{9.407cm}{12.882cm}}
\pgfpathcurveto{\pgfqpoint{9.407cm}{12.902cm}}{\pgfqpoint{9.423cm}{12.918cm}}{\pgfqpoint{9.443cm}{12.918cm}}
\pgfpathcurveto{\pgfqpoint{9.462cm}{12.918cm}}{\pgfqpoint{9.478cm}{12.902cm}}{\pgfqpoint{9.478cm}{12.882cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{9.707cm}{13.062cm}}
\pgfpathcurveto{\pgfqpoint{9.707cm}{13.042cm}}{\pgfqpoint{9.691cm}{13.026cm}}{\pgfqpoint{9.672cm}{13.026cm}}
\pgfpathcurveto{\pgfqpoint{9.653cm}{13.026cm}}{\pgfqpoint{9.637cm}{13.042cm}}{\pgfqpoint{9.637cm}{13.062cm}}
\pgfpathcurveto{\pgfqpoint{9.637cm}{13.081cm}}{\pgfqpoint{9.653cm}{13.097cm}}{\pgfqpoint{9.672cm}{13.097cm}}
\pgfpathcurveto{\pgfqpoint{9.691cm}{13.097cm}}{\pgfqpoint{9.707cm}{13.081cm}}{\pgfqpoint{9.707cm}{13.062cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{9.94cm}{13.244cm}}
\pgfpathcurveto{\pgfqpoint{9.94cm}{13.224cm}}{\pgfqpoint{9.924cm}{13.209cm}}{\pgfqpoint{9.904cm}{13.209cm}}
\pgfpathcurveto{\pgfqpoint{9.885cm}{13.209cm}}{\pgfqpoint{9.869cm}{13.224cm}}{\pgfqpoint{9.869cm}{13.244cm}}
\pgfpathcurveto{\pgfqpoint{9.869cm}{13.263cm}}{\pgfqpoint{9.885cm}{13.279cm}}{\pgfqpoint{9.904cm}{13.279cm}}
\pgfpathcurveto{\pgfqpoint{9.924cm}{13.279cm}}{\pgfqpoint{9.94cm}{13.263cm}}{\pgfqpoint{9.94cm}{13.244cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{10.169cm}{13.426cm}}
\pgfpathcurveto{\pgfqpoint{10.169cm}{13.407cm}}{\pgfqpoint{10.153cm}{13.391cm}}{\pgfqpoint{10.134cm}{13.391cm}}
\pgfpathcurveto{\pgfqpoint{10.114cm}{13.391cm}}{\pgfqpoint{10.098cm}{13.407cm}}{\pgfqpoint{10.098cm}{13.426cm}}
\pgfpathcurveto{\pgfqpoint{10.098cm}{13.446cm}}{\pgfqpoint{10.114cm}{13.461cm}}{\pgfqpoint{10.134cm}{13.461cm}}
\pgfpathcurveto{\pgfqpoint{10.153cm}{13.461cm}}{\pgfqpoint{10.169cm}{13.446cm}}{\pgfqpoint{10.169cm}{13.426cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{10.398cm}{13.605cm}}
\pgfpathcurveto{\pgfqpoint{10.398cm}{13.586cm}}{\pgfqpoint{10.382cm}{13.57cm}}{\pgfqpoint{10.363cm}{13.57cm}}
\pgfpathcurveto{\pgfqpoint{10.343cm}{13.57cm}}{\pgfqpoint{10.328cm}{13.586cm}}{\pgfqpoint{10.328cm}{13.605cm}}
\pgfpathcurveto{\pgfqpoint{10.328cm}{13.625cm}}{\pgfqpoint{10.343cm}{13.641cm}}{\pgfqpoint{10.363cm}{13.641cm}}
\pgfpathcurveto{\pgfqpoint{10.382cm}{13.641cm}}{\pgfqpoint{10.398cm}{13.625cm}}{\pgfqpoint{10.398cm}{13.605cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{10.627cm}{13.788cm}}
\pgfpathcurveto{\pgfqpoint{10.627cm}{13.768cm}}{\pgfqpoint{10.612cm}{13.752cm}}{\pgfqpoint{10.592cm}{13.752cm}}
\pgfpathcurveto{\pgfqpoint{10.573cm}{13.752cm}}{\pgfqpoint{10.557cm}{13.768cm}}{\pgfqpoint{10.557cm}{13.788cm}}
\pgfpathcurveto{\pgfqpoint{10.557cm}{13.807cm}}{\pgfqpoint{10.573cm}{13.823cm}}{\pgfqpoint{10.592cm}{13.823cm}}
\pgfpathcurveto{\pgfqpoint{10.612cm}{13.823cm}}{\pgfqpoint{10.627cm}{13.807cm}}{\pgfqpoint{10.627cm}{13.788cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{10.857cm}{13.967cm}}
\pgfpathcurveto{\pgfqpoint{10.857cm}{13.948cm}}{\pgfqpoint{10.841cm}{13.932cm}}{\pgfqpoint{10.821cm}{13.932cm}}
\pgfpathcurveto{\pgfqpoint{10.802cm}{13.932cm}}{\pgfqpoint{10.786cm}{13.948cm}}{\pgfqpoint{10.786cm}{13.967cm}}
\pgfpathcurveto{\pgfqpoint{10.786cm}{13.987cm}}{\pgfqpoint{10.802cm}{14.002cm}}{\pgfqpoint{10.821cm}{14.002cm}}
\pgfpathcurveto{\pgfqpoint{10.841cm}{14.002cm}}{\pgfqpoint{10.857cm}{13.987cm}}{\pgfqpoint{10.857cm}{13.967cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{11.086cm}{14.149cm}}
\pgfpathcurveto{\pgfqpoint{11.086cm}{14.13cm}}{\pgfqpoint{11.07cm}{14.114cm}}{\pgfqpoint{11.051cm}{14.114cm}}
\pgfpathcurveto{\pgfqpoint{11.031cm}{14.114cm}}{\pgfqpoint{11.015cm}{14.13cm}}{\pgfqpoint{11.015cm}{14.149cm}}
\pgfpathcurveto{\pgfqpoint{11.015cm}{14.169cm}}{\pgfqpoint{11.031cm}{14.185cm}}{\pgfqpoint{11.051cm}{14.185cm}}
\pgfpathcurveto{\pgfqpoint{11.07cm}{14.185cm}}{\pgfqpoint{11.086cm}{14.169cm}}{\pgfqpoint{11.086cm}{14.149cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{11.315cm}{14.332cm}}
\pgfpathcurveto{\pgfqpoint{11.315cm}{14.312cm}}{\pgfqpoint{11.3cm}{14.296cm}}{\pgfqpoint{11.28cm}{14.296cm}}
\pgfpathcurveto{\pgfqpoint{11.261cm}{14.296cm}}{\pgfqpoint{11.245cm}{14.312cm}}{\pgfqpoint{11.245cm}{14.332cm}}
\pgfpathcurveto{\pgfqpoint{11.245cm}{14.351cm}}{\pgfqpoint{11.261cm}{14.367cm}}{\pgfqpoint{11.28cm}{14.367cm}}
\pgfpathcurveto{\pgfqpoint{11.3cm}{14.367cm}}{\pgfqpoint{11.315cm}{14.351cm}}{\pgfqpoint{11.315cm}{14.332cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{11.545cm}{14.511cm}}
\pgfpathcurveto{\pgfqpoint{11.545cm}{14.491cm}}{\pgfqpoint{11.529cm}{14.476cm}}{\pgfqpoint{11.509cm}{14.476cm}}
\pgfpathcurveto{\pgfqpoint{11.49cm}{14.476cm}}{\pgfqpoint{11.474cm}{14.491cm}}{\pgfqpoint{11.474cm}{14.511cm}}
\pgfpathcurveto{\pgfqpoint{11.474cm}{14.53cm}}{\pgfqpoint{11.49cm}{14.546cm}}{\pgfqpoint{11.509cm}{14.546cm}}
\pgfpathcurveto{\pgfqpoint{11.529cm}{14.546cm}}{\pgfqpoint{11.545cm}{14.53cm}}{\pgfqpoint{11.545cm}{14.511cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{11.774cm}{14.693cm}}
\pgfpathcurveto{\pgfqpoint{11.774cm}{14.674cm}}{\pgfqpoint{11.758cm}{14.658cm}}{\pgfqpoint{11.739cm}{14.658cm}}
\pgfpathcurveto{\pgfqpoint{11.719cm}{14.658cm}}{\pgfqpoint{11.703cm}{14.674cm}}{\pgfqpoint{11.703cm}{14.693cm}}
\pgfpathcurveto{\pgfqpoint{11.703cm}{14.713cm}}{\pgfqpoint{11.719cm}{14.728cm}}{\pgfqpoint{11.739cm}{14.728cm}}
\pgfpathcurveto{\pgfqpoint{11.758cm}{14.728cm}}{\pgfqpoint{11.774cm}{14.713cm}}{\pgfqpoint{11.774cm}{14.693cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{12.003cm}{14.873cm}}
\pgfpathcurveto{\pgfqpoint{12.003cm}{14.853cm}}{\pgfqpoint{11.987cm}{14.837cm}}{\pgfqpoint{11.968cm}{14.837cm}}
\pgfpathcurveto{\pgfqpoint{11.949cm}{14.837cm}}{\pgfqpoint{11.933cm}{14.853cm}}{\pgfqpoint{11.933cm}{14.873cm}}
\pgfpathcurveto{\pgfqpoint{11.933cm}{14.892cm}}{\pgfqpoint{11.949cm}{14.908cm}}{\pgfqpoint{11.968cm}{14.908cm}}
\pgfpathcurveto{\pgfqpoint{11.987cm}{14.908cm}}{\pgfqpoint{12.003cm}{14.892cm}}{\pgfqpoint{12.003cm}{14.873cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{12.236cm}{15.055cm}}
\pgfpathcurveto{\pgfqpoint{12.236cm}{15.035cm}}{\pgfqpoint{12.22cm}{15.02cm}}{\pgfqpoint{12.2cm}{15.02cm}}
\pgfpathcurveto{\pgfqpoint{12.181cm}{15.02cm}}{\pgfqpoint{12.165cm}{15.035cm}}{\pgfqpoint{12.165cm}{15.055cm}}
\pgfpathcurveto{\pgfqpoint{12.165cm}{15.074cm}}{\pgfqpoint{12.181cm}{15.09cm}}{\pgfqpoint{12.2cm}{15.09cm}}
\pgfpathcurveto{\pgfqpoint{12.22cm}{15.09cm}}{\pgfqpoint{12.236cm}{15.074cm}}{\pgfqpoint{12.236cm}{15.055cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{12.465cm}{15.237cm}}
\pgfpathcurveto{\pgfqpoint{12.465cm}{15.218cm}}{\pgfqpoint{12.449cm}{15.202cm}}{\pgfqpoint{12.43cm}{15.202cm}}
\pgfpathcurveto{\pgfqpoint{12.41cm}{15.202cm}}{\pgfqpoint{12.394cm}{15.218cm}}{\pgfqpoint{12.394cm}{15.237cm}}
\pgfpathcurveto{\pgfqpoint{12.394cm}{15.257cm}}{\pgfqpoint{12.41cm}{15.272cm}}{\pgfqpoint{12.43cm}{15.272cm}}
\pgfpathcurveto{\pgfqpoint{12.449cm}{15.272cm}}{\pgfqpoint{12.465cm}{15.257cm}}{\pgfqpoint{12.465cm}{15.237cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{12.694cm}{15.416cm}}
\pgfpathcurveto{\pgfqpoint{12.694cm}{15.397cm}}{\pgfqpoint{12.678cm}{15.381cm}}{\pgfqpoint{12.659cm}{15.381cm}}
\pgfpathcurveto{\pgfqpoint{12.639cm}{15.381cm}}{\pgfqpoint{12.624cm}{15.397cm}}{\pgfqpoint{12.624cm}{15.416cm}}
\pgfpathcurveto{\pgfqpoint{12.624cm}{15.436cm}}{\pgfqpoint{12.639cm}{15.452cm}}{\pgfqpoint{12.659cm}{15.452cm}}
\pgfpathcurveto{\pgfqpoint{12.678cm}{15.452cm}}{\pgfqpoint{12.694cm}{15.436cm}}{\pgfqpoint{12.694cm}{15.416cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{12.923cm}{15.599cm}}
\pgfpathcurveto{\pgfqpoint{12.923cm}{15.579cm}}{\pgfqpoint{12.908cm}{15.563cm}}{\pgfqpoint{12.888cm}{15.563cm}}
\pgfpathcurveto{\pgfqpoint{12.869cm}{15.563cm}}{\pgfqpoint{12.853cm}{15.579cm}}{\pgfqpoint{12.853cm}{15.599cm}}
\pgfpathcurveto{\pgfqpoint{12.853cm}{15.618cm}}{\pgfqpoint{12.869cm}{15.634cm}}{\pgfqpoint{12.888cm}{15.634cm}}
\pgfpathcurveto{\pgfqpoint{12.908cm}{15.634cm}}{\pgfqpoint{12.923cm}{15.618cm}}{\pgfqpoint{12.923cm}{15.599cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{13.153cm}{15.375cm}}
\pgfpathcurveto{\pgfqpoint{13.153cm}{15.356cm}}{\pgfqpoint{13.137cm}{15.34cm}}{\pgfqpoint{13.117cm}{15.34cm}}
\pgfpathcurveto{\pgfqpoint{13.098cm}{15.34cm}}{\pgfqpoint{13.082cm}{15.356cm}}{\pgfqpoint{13.082cm}{15.375cm}}
\pgfpathcurveto{\pgfqpoint{13.082cm}{15.395cm}}{\pgfqpoint{13.098cm}{15.411cm}}{\pgfqpoint{13.117cm}{15.411cm}}
\pgfpathcurveto{\pgfqpoint{13.137cm}{15.411cm}}{\pgfqpoint{13.153cm}{15.395cm}}{\pgfqpoint{13.153cm}{15.375cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{13.382cm}{14.855cm}}
\pgfpathcurveto{\pgfqpoint{13.382cm}{14.835cm}}{\pgfqpoint{13.366cm}{14.82cm}}{\pgfqpoint{13.347cm}{14.82cm}}
\pgfpathcurveto{\pgfqpoint{13.327cm}{14.82cm}}{\pgfqpoint{13.311cm}{14.835cm}}{\pgfqpoint{13.311cm}{14.855cm}}
\pgfpathcurveto{\pgfqpoint{13.311cm}{14.874cm}}{\pgfqpoint{13.327cm}{14.89cm}}{\pgfqpoint{13.347cm}{14.89cm}}
\pgfpathcurveto{\pgfqpoint{13.366cm}{14.89cm}}{\pgfqpoint{13.382cm}{14.874cm}}{\pgfqpoint{13.382cm}{14.855cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{13.611cm}{14.337cm}}
\pgfpathcurveto{\pgfqpoint{13.611cm}{14.318cm}}{\pgfqpoint{13.596cm}{14.302cm}}{\pgfqpoint{13.576cm}{14.302cm}}
\pgfpathcurveto{\pgfqpoint{13.557cm}{14.302cm}}{\pgfqpoint{13.541cm}{14.318cm}}{\pgfqpoint{13.541cm}{14.337cm}}
\pgfpathcurveto{\pgfqpoint{13.541cm}{14.357cm}}{\pgfqpoint{13.557cm}{14.373cm}}{\pgfqpoint{13.576cm}{14.373cm}}
\pgfpathcurveto{\pgfqpoint{13.596cm}{14.373cm}}{\pgfqpoint{13.611cm}{14.357cm}}{\pgfqpoint{13.611cm}{14.337cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{13.841cm}{13.844cm}}
\pgfpathcurveto{\pgfqpoint{13.841cm}{13.824cm}}{\pgfqpoint{13.825cm}{13.808cm}}{\pgfqpoint{13.805cm}{13.808cm}}
\pgfpathcurveto{\pgfqpoint{13.786cm}{13.808cm}}{\pgfqpoint{13.77cm}{13.824cm}}{\pgfqpoint{13.77cm}{13.844cm}}
\pgfpathcurveto{\pgfqpoint{13.77cm}{13.863cm}}{\pgfqpoint{13.786cm}{13.879cm}}{\pgfqpoint{13.805cm}{13.879cm}}
\pgfpathcurveto{\pgfqpoint{13.825cm}{13.879cm}}{\pgfqpoint{13.841cm}{13.863cm}}{\pgfqpoint{13.841cm}{13.844cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{14.07cm}{13.364cm}}
\pgfpathcurveto{\pgfqpoint{14.07cm}{13.345cm}}{\pgfqpoint{14.054cm}{13.329cm}}{\pgfqpoint{14.035cm}{13.329cm}}
\pgfpathcurveto{\pgfqpoint{14.015cm}{13.329cm}}{\pgfqpoint{13.999cm}{13.345cm}}{\pgfqpoint{13.999cm}{13.364cm}}
\pgfpathcurveto{\pgfqpoint{13.999cm}{13.384cm}}{\pgfqpoint{14.015cm}{13.4cm}}{\pgfqpoint{14.035cm}{13.4cm}}
\pgfpathcurveto{\pgfqpoint{14.054cm}{13.4cm}}{\pgfqpoint{14.07cm}{13.384cm}}{\pgfqpoint{14.07cm}{13.364cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{14.299cm}{12.9cm}}
\pgfpathcurveto{\pgfqpoint{14.299cm}{12.88cm}}{\pgfqpoint{14.283cm}{12.865cm}}{\pgfqpoint{14.264cm}{12.865cm}}
\pgfpathcurveto{\pgfqpoint{14.244cm}{12.865cm}}{\pgfqpoint{14.229cm}{12.88cm}}{\pgfqpoint{14.229cm}{12.9cm}}
\pgfpathcurveto{\pgfqpoint{14.229cm}{12.919cm}}{\pgfqpoint{14.244cm}{12.935cm}}{\pgfqpoint{14.264cm}{12.935cm}}
\pgfpathcurveto{\pgfqpoint{14.283cm}{12.935cm}}{\pgfqpoint{14.299cm}{12.919cm}}{\pgfqpoint{14.299cm}{12.9cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{14.532cm}{12.465cm}}
\pgfpathcurveto{\pgfqpoint{14.532cm}{12.445cm}}{\pgfqpoint{14.516cm}{12.43cm}}{\pgfqpoint{14.496cm}{12.43cm}}
\pgfpathcurveto{\pgfqpoint{14.477cm}{12.43cm}}{\pgfqpoint{14.461cm}{12.445cm}}{\pgfqpoint{14.461cm}{12.465cm}}
\pgfpathcurveto{\pgfqpoint{14.461cm}{12.484cm}}{\pgfqpoint{14.477cm}{12.5cm}}{\pgfqpoint{14.496cm}{12.5cm}}
\pgfpathcurveto{\pgfqpoint{14.516cm}{12.5cm}}{\pgfqpoint{14.532cm}{12.484cm}}{\pgfqpoint{14.532cm}{12.465cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{14.761cm}{12.033cm}}
\pgfpathcurveto{\pgfqpoint{14.761cm}{12.013cm}}{\pgfqpoint{14.745cm}{11.997cm}}{\pgfqpoint{14.726cm}{11.997cm}}
\pgfpathcurveto{\pgfqpoint{14.706cm}{11.997cm}}{\pgfqpoint{14.69cm}{12.013cm}}{\pgfqpoint{14.69cm}{12.033cm}}
\pgfpathcurveto{\pgfqpoint{14.69cm}{12.052cm}}{\pgfqpoint{14.706cm}{12.068cm}}{\pgfqpoint{14.726cm}{12.068cm}}
\pgfpathcurveto{\pgfqpoint{14.745cm}{12.068cm}}{\pgfqpoint{14.761cm}{12.052cm}}{\pgfqpoint{14.761cm}{12.033cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{14.99cm}{11.63cm}}
\pgfpathcurveto{\pgfqpoint{14.99cm}{11.61cm}}{\pgfqpoint{14.974cm}{11.595cm}}{\pgfqpoint{14.955cm}{11.595cm}}
\pgfpathcurveto{\pgfqpoint{14.935cm}{11.595cm}}{\pgfqpoint{14.92cm}{11.61cm}}{\pgfqpoint{14.92cm}{11.63cm}}
\pgfpathcurveto{\pgfqpoint{14.92cm}{11.649cm}}{\pgfqpoint{14.935cm}{11.665cm}}{\pgfqpoint{14.955cm}{11.665cm}}
\pgfpathcurveto{\pgfqpoint{14.974cm}{11.665cm}}{\pgfqpoint{14.99cm}{11.649cm}}{\pgfqpoint{14.99cm}{11.63cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{15.219cm}{11.254cm}}
\pgfpathcurveto{\pgfqpoint{15.219cm}{11.234cm}}{\pgfqpoint{15.204cm}{11.218cm}}{\pgfqpoint{15.184cm}{11.218cm}}
\pgfpathcurveto{\pgfqpoint{15.165cm}{11.218cm}}{\pgfqpoint{15.149cm}{11.234cm}}{\pgfqpoint{15.149cm}{11.254cm}}
\pgfpathcurveto{\pgfqpoint{15.149cm}{11.273cm}}{\pgfqpoint{15.165cm}{11.289cm}}{\pgfqpoint{15.184cm}{11.289cm}}
\pgfpathcurveto{\pgfqpoint{15.204cm}{11.289cm}}{\pgfqpoint{15.219cm}{11.273cm}}{\pgfqpoint{15.219cm}{11.254cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{15.449cm}{10.907cm}}
\pgfpathcurveto{\pgfqpoint{15.449cm}{10.887cm}}{\pgfqpoint{15.433cm}{10.871cm}}{\pgfqpoint{15.413cm}{10.871cm}}
\pgfpathcurveto{\pgfqpoint{15.394cm}{10.871cm}}{\pgfqpoint{15.378cm}{10.887cm}}{\pgfqpoint{15.378cm}{10.907cm}}
\pgfpathcurveto{\pgfqpoint{15.378cm}{10.926cm}}{\pgfqpoint{15.394cm}{10.942cm}}{\pgfqpoint{15.413cm}{10.942cm}}
\pgfpathcurveto{\pgfqpoint{15.433cm}{10.942cm}}{\pgfqpoint{15.449cm}{10.926cm}}{\pgfqpoint{15.449cm}{10.907cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{15.678cm}{10.58cm}}
\pgfpathcurveto{\pgfqpoint{15.678cm}{10.561cm}}{\pgfqpoint{15.662cm}{10.545cm}}{\pgfqpoint{15.643cm}{10.545cm}}
\pgfpathcurveto{\pgfqpoint{15.623cm}{10.545cm}}{\pgfqpoint{15.607cm}{10.561cm}}{\pgfqpoint{15.607cm}{10.58cm}}
\pgfpathcurveto{\pgfqpoint{15.607cm}{10.6cm}}{\pgfqpoint{15.623cm}{10.616cm}}{\pgfqpoint{15.643cm}{10.616cm}}
\pgfpathcurveto{\pgfqpoint{15.662cm}{10.616cm}}{\pgfqpoint{15.678cm}{10.6cm}}{\pgfqpoint{15.678cm}{10.58cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{15.907cm}{10.281cm}}
\pgfpathcurveto{\pgfqpoint{15.907cm}{10.261cm}}{\pgfqpoint{15.892cm}{10.245cm}}{\pgfqpoint{15.872cm}{10.245cm}}
\pgfpathcurveto{\pgfqpoint{15.853cm}{10.245cm}}{\pgfqpoint{15.837cm}{10.261cm}}{\pgfqpoint{15.837cm}{10.281cm}}
\pgfpathcurveto{\pgfqpoint{15.837cm}{10.3cm}}{\pgfqpoint{15.853cm}{10.316cm}}{\pgfqpoint{15.872cm}{10.316cm}}
\pgfpathcurveto{\pgfqpoint{15.892cm}{10.316cm}}{\pgfqpoint{15.907cm}{10.3cm}}{\pgfqpoint{15.907cm}{10.281cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{16.137cm}{10.034cm}}
\pgfpathcurveto{\pgfqpoint{16.137cm}{10.014cm}}{\pgfqpoint{16.121cm}{9.998cm}}{\pgfqpoint{16.101cm}{9.998cm}}
\pgfpathcurveto{\pgfqpoint{16.082cm}{9.998cm}}{\pgfqpoint{16.066cm}{10.014cm}}{\pgfqpoint{16.066cm}{10.034cm}}
\pgfpathcurveto{\pgfqpoint{16.066cm}{10.053cm}}{\pgfqpoint{16.082cm}{10.069cm}}{\pgfqpoint{16.101cm}{10.069cm}}
\pgfpathcurveto{\pgfqpoint{16.121cm}{10.069cm}}{\pgfqpoint{16.137cm}{10.053cm}}{\pgfqpoint{16.137cm}{10.034cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{16.366cm}{9.834cm}}
\pgfpathcurveto{\pgfqpoint{16.366cm}{9.814cm}}{\pgfqpoint{16.35cm}{9.798cm}}{\pgfqpoint{16.331cm}{9.798cm}}
\pgfpathcurveto{\pgfqpoint{16.311cm}{9.798cm}}{\pgfqpoint{16.295cm}{9.814cm}}{\pgfqpoint{16.295cm}{9.834cm}}
\pgfpathcurveto{\pgfqpoint{16.295cm}{9.853cm}}{\pgfqpoint{16.311cm}{9.869cm}}{\pgfqpoint{16.331cm}{9.869cm}}
\pgfpathcurveto{\pgfqpoint{16.35cm}{9.869cm}}{\pgfqpoint{16.366cm}{9.853cm}}{\pgfqpoint{16.366cm}{9.834cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{16.595cm}{9.672cm}}
\pgfpathcurveto{\pgfqpoint{16.595cm}{9.653cm}}{\pgfqpoint{16.579cm}{9.637cm}}{\pgfqpoint{16.56cm}{9.637cm}}
\pgfpathcurveto{\pgfqpoint{16.54cm}{9.637cm}}{\pgfqpoint{16.525cm}{9.653cm}}{\pgfqpoint{16.525cm}{9.672cm}}
\pgfpathcurveto{\pgfqpoint{16.525cm}{9.691cm}}{\pgfqpoint{16.54cm}{9.707cm}}{\pgfqpoint{16.56cm}{9.707cm}}
\pgfpathcurveto{\pgfqpoint{16.579cm}{9.707cm}}{\pgfqpoint{16.595cm}{9.691cm}}{\pgfqpoint{16.595cm}{9.672cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{16.827cm}{9.637cm}}
\pgfpathcurveto{\pgfqpoint{16.827cm}{9.617cm}}{\pgfqpoint{16.812cm}{9.601cm}}{\pgfqpoint{16.792cm}{9.601cm}}
\pgfpathcurveto{\pgfqpoint{16.773cm}{9.601cm}}{\pgfqpoint{16.757cm}{9.617cm}}{\pgfqpoint{16.757cm}{9.637cm}}
\pgfpathcurveto{\pgfqpoint{16.757cm}{9.656cm}}{\pgfqpoint{16.773cm}{9.672cm}}{\pgfqpoint{16.792cm}{9.672cm}}
\pgfpathcurveto{\pgfqpoint{16.812cm}{9.672cm}}{\pgfqpoint{16.827cm}{9.656cm}}{\pgfqpoint{16.827cm}{9.637cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{9.616cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{9.616cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.206cm}{9.619cm}}
\pgfpathlineto{\pgfqpoint{5.418cm}{9.619cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.312cm}{9.725cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{9.513cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.436cm}{9.801cm}}
\pgfpathlineto{\pgfqpoint{5.647cm}{9.801cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.542cm}{9.907cm}}
\pgfpathlineto{\pgfqpoint{5.542cm}{9.696cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.665cm}{9.984cm}}
\pgfpathlineto{\pgfqpoint{5.877cm}{9.984cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.771cm}{10.089cm}}
\pgfpathlineto{\pgfqpoint{5.771cm}{9.878cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.894cm}{10.163cm}}
\pgfpathlineto{\pgfqpoint{6.106cm}{10.163cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6cm}{10.269cm}}
\pgfpathlineto{\pgfqpoint{6cm}{10.057cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.124cm}{10.345cm}}
\pgfpathlineto{\pgfqpoint{6.335cm}{10.345cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.229cm}{10.451cm}}
\pgfpathlineto{\pgfqpoint{6.229cm}{10.239cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.353cm}{10.527cm}}
\pgfpathlineto{\pgfqpoint{6.565cm}{10.527cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.459cm}{10.633cm}}
\pgfpathlineto{\pgfqpoint{6.459cm}{10.422cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.582cm}{10.707cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{10.707cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.688cm}{10.813cm}}
\pgfpathlineto{\pgfqpoint{6.688cm}{10.601cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.812cm}{10.889cm}}
\pgfpathlineto{\pgfqpoint{7.023cm}{10.889cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.917cm}{10.995cm}}
\pgfpathlineto{\pgfqpoint{6.917cm}{10.783cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.041cm}{11.068cm}}
\pgfpathlineto{\pgfqpoint{7.253cm}{11.068cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.147cm}{11.174cm}}
\pgfpathlineto{\pgfqpoint{7.147cm}{10.963cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.27cm}{11.251cm}}
\pgfpathlineto{\pgfqpoint{7.482cm}{11.251cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.376cm}{11.357cm}}
\pgfpathlineto{\pgfqpoint{7.376cm}{11.145cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.502cm}{11.433cm}}
\pgfpathlineto{\pgfqpoint{7.714cm}{11.433cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.608cm}{11.539cm}}
\pgfpathlineto{\pgfqpoint{7.608cm}{11.327cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.732cm}{11.612cm}}
\pgfpathlineto{\pgfqpoint{7.943cm}{11.612cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.838cm}{11.718cm}}
\pgfpathlineto{\pgfqpoint{7.838cm}{11.506cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.961cm}{11.795cm}}
\pgfpathlineto{\pgfqpoint{8.173cm}{11.795cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.067cm}{11.9cm}}
\pgfpathlineto{\pgfqpoint{8.067cm}{11.689cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.19cm}{11.977cm}}
\pgfpathlineto{\pgfqpoint{8.402cm}{11.977cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.296cm}{12.083cm}}
\pgfpathlineto{\pgfqpoint{8.296cm}{11.871cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.42cm}{12.156cm}}
\pgfpathlineto{\pgfqpoint{8.631cm}{12.156cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.525cm}{12.262cm}}
\pgfpathlineto{\pgfqpoint{8.525cm}{12.05cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.649cm}{12.338cm}}
\pgfpathlineto{\pgfqpoint{8.861cm}{12.338cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.755cm}{12.444cm}}
\pgfpathlineto{\pgfqpoint{8.755cm}{12.233cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.878cm}{12.518cm}}
\pgfpathlineto{\pgfqpoint{9.09cm}{12.518cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.984cm}{12.624cm}}
\pgfpathlineto{\pgfqpoint{8.984cm}{12.412cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.108cm}{12.7cm}}
\pgfpathlineto{\pgfqpoint{9.319cm}{12.7cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.213cm}{12.806cm}}
\pgfpathlineto{\pgfqpoint{9.213cm}{12.594cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.337cm}{12.882cm}}
\pgfpathlineto{\pgfqpoint{9.549cm}{12.882cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.443cm}{12.988cm}}
\pgfpathlineto{\pgfqpoint{9.443cm}{12.776cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.566cm}{13.062cm}}
\pgfpathlineto{\pgfqpoint{9.778cm}{13.062cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.672cm}{13.167cm}}
\pgfpathlineto{\pgfqpoint{9.672cm}{12.956cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.798cm}{13.244cm}}
\pgfpathlineto{\pgfqpoint{10.01cm}{13.244cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.904cm}{13.35cm}}
\pgfpathlineto{\pgfqpoint{9.904cm}{13.138cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.028cm}{13.426cm}}
\pgfpathlineto{\pgfqpoint{10.239cm}{13.426cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.134cm}{13.532cm}}
\pgfpathlineto{\pgfqpoint{10.134cm}{13.32cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.257cm}{13.605cm}}
\pgfpathlineto{\pgfqpoint{10.469cm}{13.605cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.363cm}{13.711cm}}
\pgfpathlineto{\pgfqpoint{10.363cm}{13.5cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.486cm}{13.788cm}}
\pgfpathlineto{\pgfqpoint{10.698cm}{13.788cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.592cm}{13.894cm}}
\pgfpathlineto{\pgfqpoint{10.592cm}{13.682cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.716cm}{13.967cm}}
\pgfpathlineto{\pgfqpoint{10.927cm}{13.967cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.821cm}{14.073cm}}
\pgfpathlineto{\pgfqpoint{10.821cm}{13.861cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.945cm}{14.149cm}}
\pgfpathlineto{\pgfqpoint{11.157cm}{14.149cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.051cm}{14.255cm}}
\pgfpathlineto{\pgfqpoint{11.051cm}{14.043cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.174cm}{14.332cm}}
\pgfpathlineto{\pgfqpoint{11.386cm}{14.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.28cm}{14.437cm}}
\pgfpathlineto{\pgfqpoint{11.28cm}{14.226cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.404cm}{14.511cm}}
\pgfpathlineto{\pgfqpoint{11.615cm}{14.511cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.509cm}{14.617cm}}
\pgfpathlineto{\pgfqpoint{11.509cm}{14.405cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.633cm}{14.693cm}}
\pgfpathlineto{\pgfqpoint{11.845cm}{14.693cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.739cm}{14.799cm}}
\pgfpathlineto{\pgfqpoint{11.739cm}{14.587cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.862cm}{14.873cm}}
\pgfpathlineto{\pgfqpoint{12.074cm}{14.873cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.968cm}{14.978cm}}
\pgfpathlineto{\pgfqpoint{11.968cm}{14.767cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.094cm}{15.055cm}}
\pgfpathlineto{\pgfqpoint{12.306cm}{15.055cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.2cm}{15.161cm}}
\pgfpathlineto{\pgfqpoint{12.2cm}{14.949cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.324cm}{15.237cm}}
\pgfpathlineto{\pgfqpoint{12.535cm}{15.237cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.43cm}{15.343cm}}
\pgfpathlineto{\pgfqpoint{12.43cm}{15.131cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.553cm}{15.416cm}}
\pgfpathlineto{\pgfqpoint{12.765cm}{15.416cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.659cm}{15.522cm}}
\pgfpathlineto{\pgfqpoint{12.659cm}{15.311cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.782cm}{15.599cm}}
\pgfpathlineto{\pgfqpoint{12.994cm}{15.599cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.888cm}{15.704cm}}
\pgfpathlineto{\pgfqpoint{12.888cm}{15.493cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.012cm}{15.719cm}}
\pgfpathlineto{\pgfqpoint{13.223cm}{15.719cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.117cm}{15.825cm}}
\pgfpathlineto{\pgfqpoint{13.117cm}{15.613cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.241cm}{15.796cm}}
\pgfpathlineto{\pgfqpoint{13.453cm}{15.796cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.347cm}{15.901cm}}
\pgfpathlineto{\pgfqpoint{13.347cm}{15.69cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.47cm}{15.881cm}}
\pgfpathlineto{\pgfqpoint{13.682cm}{15.881cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.576cm}{15.987cm}}
\pgfpathlineto{\pgfqpoint{13.576cm}{15.775cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.7cm}{15.969cm}}
\pgfpathlineto{\pgfqpoint{13.911cm}{15.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.805cm}{16.075cm}}
\pgfpathlineto{\pgfqpoint{13.805cm}{15.863cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.929cm}{16.063cm}}
\pgfpathlineto{\pgfqpoint{14.141cm}{16.063cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.035cm}{16.169cm}}
\pgfpathlineto{\pgfqpoint{14.035cm}{15.957cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.158cm}{16.16cm}}
\pgfpathlineto{\pgfqpoint{14.37cm}{16.16cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.264cm}{16.266cm}}
\pgfpathlineto{\pgfqpoint{14.264cm}{16.054cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.39cm}{16.266cm}}
\pgfpathlineto{\pgfqpoint{14.602cm}{16.266cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.496cm}{16.372cm}}
\pgfpathlineto{\pgfqpoint{14.496cm}{16.16cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.62cm}{16.375cm}}
\pgfpathlineto{\pgfqpoint{14.831cm}{16.375cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.726cm}{16.481cm}}
\pgfpathlineto{\pgfqpoint{14.726cm}{16.269cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.849cm}{16.489cm}}
\pgfpathlineto{\pgfqpoint{15.061cm}{16.489cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.955cm}{16.595cm}}
\pgfpathlineto{\pgfqpoint{14.955cm}{16.384cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.078cm}{16.61cm}}
\pgfpathlineto{\pgfqpoint{15.29cm}{16.61cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.184cm}{16.716cm}}
\pgfpathlineto{\pgfqpoint{15.184cm}{16.504cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.308cm}{16.736cm}}
\pgfpathlineto{\pgfqpoint{15.519cm}{16.736cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.413cm}{16.842cm}}
\pgfpathlineto{\pgfqpoint{15.413cm}{16.631cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.537cm}{16.869cm}}
\pgfpathlineto{\pgfqpoint{15.749cm}{16.869cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.643cm}{16.974cm}}
\pgfpathlineto{\pgfqpoint{15.643cm}{16.763cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.766cm}{17.004cm}}
\pgfpathlineto{\pgfqpoint{15.978cm}{17.004cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.872cm}{17.11cm}}
\pgfpathlineto{\pgfqpoint{15.872cm}{16.898cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.996cm}{17.145cm}}
\pgfpathlineto{\pgfqpoint{16.207cm}{17.145cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.101cm}{17.251cm}}
\pgfpathlineto{\pgfqpoint{16.101cm}{17.039cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.225cm}{17.292cm}}
\pgfpathlineto{\pgfqpoint{16.437cm}{17.292cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.331cm}{17.398cm}}
\pgfpathlineto{\pgfqpoint{16.331cm}{17.186cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.454cm}{17.445cm}}
\pgfpathlineto{\pgfqpoint{16.666cm}{17.445cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.56cm}{17.551cm}}
\pgfpathlineto{\pgfqpoint{16.56cm}{17.339cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.686cm}{17.604cm}}
\pgfpathlineto{\pgfqpoint{16.898cm}{17.604cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.792cm}{17.709cm}}
\pgfpathlineto{\pgfqpoint{16.792cm}{17.498cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{9.616cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{9.616cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.239cm}{9.693cm}}
\pgfpathlineto{\pgfqpoint{5.386cm}{9.546cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.386cm}{9.693cm}}
\pgfpathlineto{\pgfqpoint{5.239cm}{9.546cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.468cm}{9.875cm}}
\pgfpathlineto{\pgfqpoint{5.615cm}{9.728cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.615cm}{9.875cm}}
\pgfpathlineto{\pgfqpoint{5.468cm}{9.728cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.697cm}{10.057cm}}
\pgfpathlineto{\pgfqpoint{5.844cm}{9.91cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.844cm}{10.057cm}}
\pgfpathlineto{\pgfqpoint{5.697cm}{9.91cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.927cm}{10.236cm}}
\pgfpathlineto{\pgfqpoint{6.074cm}{10.089cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.074cm}{10.236cm}}
\pgfpathlineto{\pgfqpoint{5.927cm}{10.089cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.156cm}{10.419cm}}
\pgfpathlineto{\pgfqpoint{6.303cm}{10.272cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.303cm}{10.419cm}}
\pgfpathlineto{\pgfqpoint{6.156cm}{10.272cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.385cm}{10.601cm}}
\pgfpathlineto{\pgfqpoint{6.532cm}{10.454cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.532cm}{10.601cm}}
\pgfpathlineto{\pgfqpoint{6.385cm}{10.454cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.615cm}{10.78cm}}
\pgfpathlineto{\pgfqpoint{6.762cm}{10.633cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.762cm}{10.78cm}}
\pgfpathlineto{\pgfqpoint{6.615cm}{10.633cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.844cm}{10.963cm}}
\pgfpathlineto{\pgfqpoint{6.991cm}{10.816cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.991cm}{10.963cm}}
\pgfpathlineto{\pgfqpoint{6.844cm}{10.816cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.073cm}{11.142cm}}
\pgfpathlineto{\pgfqpoint{7.22cm}{10.995cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.22cm}{11.142cm}}
\pgfpathlineto{\pgfqpoint{7.073cm}{10.995cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.302cm}{11.324cm}}
\pgfpathlineto{\pgfqpoint{7.449cm}{11.177cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.449cm}{11.324cm}}
\pgfpathlineto{\pgfqpoint{7.302cm}{11.177cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.535cm}{11.506cm}}
\pgfpathlineto{\pgfqpoint{7.682cm}{11.359cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.682cm}{11.506cm}}
\pgfpathlineto{\pgfqpoint{7.535cm}{11.359cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.764cm}{11.686cm}}
\pgfpathlineto{\pgfqpoint{7.911cm}{11.539cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.911cm}{11.686cm}}
\pgfpathlineto{\pgfqpoint{7.764cm}{11.539cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.993cm}{11.868cm}}
\pgfpathlineto{\pgfqpoint{8.14cm}{11.721cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.14cm}{11.868cm}}
\pgfpathlineto{\pgfqpoint{7.993cm}{11.721cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.223cm}{12.05cm}}
\pgfpathlineto{\pgfqpoint{8.37cm}{11.903cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.37cm}{12.05cm}}
\pgfpathlineto{\pgfqpoint{8.223cm}{11.903cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.452cm}{12.23cm}}
\pgfpathlineto{\pgfqpoint{8.599cm}{12.083cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.599cm}{12.23cm}}
\pgfpathlineto{\pgfqpoint{8.452cm}{12.083cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.681cm}{12.412cm}}
\pgfpathlineto{\pgfqpoint{8.828cm}{12.265cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.828cm}{12.412cm}}
\pgfpathlineto{\pgfqpoint{8.681cm}{12.265cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.911cm}{12.591cm}}
\pgfpathlineto{\pgfqpoint{9.058cm}{12.444cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.058cm}{12.591cm}}
\pgfpathlineto{\pgfqpoint{8.911cm}{12.444cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.14cm}{12.773cm}}
\pgfpathlineto{\pgfqpoint{9.287cm}{12.627cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.287cm}{12.773cm}}
\pgfpathlineto{\pgfqpoint{9.14cm}{12.627cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.369cm}{12.956cm}}
\pgfpathlineto{\pgfqpoint{9.516cm}{12.809cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.516cm}{12.956cm}}
\pgfpathlineto{\pgfqpoint{9.369cm}{12.809cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.598cm}{13.135cm}}
\pgfpathlineto{\pgfqpoint{9.745cm}{12.988cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.745cm}{13.135cm}}
\pgfpathlineto{\pgfqpoint{9.598cm}{12.988cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.831cm}{13.317cm}}
\pgfpathlineto{\pgfqpoint{9.978cm}{13.17cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.978cm}{13.317cm}}
\pgfpathlineto{\pgfqpoint{9.831cm}{13.17cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.06cm}{13.5cm}}
\pgfpathlineto{\pgfqpoint{10.207cm}{13.353cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.207cm}{13.5cm}}
\pgfpathlineto{\pgfqpoint{10.06cm}{13.353cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.289cm}{13.679cm}}
\pgfpathlineto{\pgfqpoint{10.436cm}{13.532cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.436cm}{13.679cm}}
\pgfpathlineto{\pgfqpoint{10.289cm}{13.532cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.519cm}{13.861cm}}
\pgfpathlineto{\pgfqpoint{10.666cm}{13.714cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.666cm}{13.861cm}}
\pgfpathlineto{\pgfqpoint{10.519cm}{13.714cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.748cm}{14.041cm}}
\pgfpathlineto{\pgfqpoint{10.895cm}{13.894cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.895cm}{14.041cm}}
\pgfpathlineto{\pgfqpoint{10.748cm}{13.894cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.977cm}{14.223cm}}
\pgfpathlineto{\pgfqpoint{11.124cm}{14.076cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.124cm}{14.223cm}}
\pgfpathlineto{\pgfqpoint{10.977cm}{14.076cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.207cm}{14.405cm}}
\pgfpathlineto{\pgfqpoint{11.354cm}{14.258cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.354cm}{14.405cm}}
\pgfpathlineto{\pgfqpoint{11.207cm}{14.258cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.436cm}{14.584cm}}
\pgfpathlineto{\pgfqpoint{11.583cm}{14.437cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.583cm}{14.584cm}}
\pgfpathlineto{\pgfqpoint{11.436cm}{14.437cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.665cm}{14.767cm}}
\pgfpathlineto{\pgfqpoint{11.812cm}{14.62cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.812cm}{14.767cm}}
\pgfpathlineto{\pgfqpoint{11.665cm}{14.62cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.894cm}{14.946cm}}
\pgfpathlineto{\pgfqpoint{12.041cm}{14.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.041cm}{14.946cm}}
\pgfpathlineto{\pgfqpoint{11.894cm}{14.799cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.127cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{12.274cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.274cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{12.127cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.356cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{12.503cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.503cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{12.356cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.585cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{12.732cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.732cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{12.585cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.815cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{12.962cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.962cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{12.815cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.044cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.191cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.191cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.044cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.273cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.42cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.42cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.273cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.503cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.65cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.65cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.503cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.732cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.879cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.879cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.732cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.961cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{14.108cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.108cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{13.961cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.19cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{14.337cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.337cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{14.19cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.423cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{14.57cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.57cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{14.423cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.652cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{14.799cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.799cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{14.652cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.881cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.028cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.028cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{14.881cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.111cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.258cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.258cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.111cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.34cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.487cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.487cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.34cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.569cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.716cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.716cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.569cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.799cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.946cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.946cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{15.799cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.028cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{16.175cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.175cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{16.028cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.257cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{16.404cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.404cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{16.257cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.486cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{16.633cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.633cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{16.486cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.719cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{16.866cm}{14.981cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.866cm}{15.128cm}}
\pgfpathlineto{\pgfqpoint{16.719cm}{14.981cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{9.616cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{9.616cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.418cm}{9.619cm}}
\pgfpathcurveto{\pgfqpoint{5.418cm}{9.561cm}}{\pgfqpoint{5.371cm}{9.513cm}}{\pgfqpoint{5.312cm}{9.513cm}}
\pgfpathcurveto{\pgfqpoint{5.254cm}{9.513cm}}{\pgfqpoint{5.206cm}{9.561cm}}{\pgfqpoint{5.206cm}{9.619cm}}
\pgfpathcurveto{\pgfqpoint{5.206cm}{9.678cm}}{\pgfqpoint{5.254cm}{9.725cm}}{\pgfqpoint{5.312cm}{9.725cm}}
\pgfpathcurveto{\pgfqpoint{5.371cm}{9.725cm}}{\pgfqpoint{5.418cm}{9.678cm}}{\pgfqpoint{5.418cm}{9.619cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.647cm}{9.801cm}}
\pgfpathcurveto{\pgfqpoint{5.647cm}{9.743cm}}{\pgfqpoint{5.6cm}{9.696cm}}{\pgfqpoint{5.542cm}{9.696cm}}
\pgfpathcurveto{\pgfqpoint{5.483cm}{9.696cm}}{\pgfqpoint{5.436cm}{9.743cm}}{\pgfqpoint{5.436cm}{9.801cm}}
\pgfpathcurveto{\pgfqpoint{5.436cm}{9.86cm}}{\pgfqpoint{5.483cm}{9.907cm}}{\pgfqpoint{5.542cm}{9.907cm}}
\pgfpathcurveto{\pgfqpoint{5.6cm}{9.907cm}}{\pgfqpoint{5.647cm}{9.86cm}}{\pgfqpoint{5.647cm}{9.801cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.877cm}{9.984cm}}
\pgfpathcurveto{\pgfqpoint{5.877cm}{9.925cm}}{\pgfqpoint{5.829cm}{9.878cm}}{\pgfqpoint{5.771cm}{9.878cm}}
\pgfpathcurveto{\pgfqpoint{5.712cm}{9.878cm}}{\pgfqpoint{5.665cm}{9.925cm}}{\pgfqpoint{5.665cm}{9.984cm}}
\pgfpathcurveto{\pgfqpoint{5.665cm}{10.042cm}}{\pgfqpoint{5.712cm}{10.089cm}}{\pgfqpoint{5.771cm}{10.089cm}}
\pgfpathcurveto{\pgfqpoint{5.829cm}{10.089cm}}{\pgfqpoint{5.877cm}{10.042cm}}{\pgfqpoint{5.877cm}{9.984cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.106cm}{10.163cm}}
\pgfpathcurveto{\pgfqpoint{6.106cm}{10.104cm}}{\pgfqpoint{6.059cm}{10.057cm}}{\pgfqpoint{6cm}{10.057cm}}
\pgfpathcurveto{\pgfqpoint{5.942cm}{10.057cm}}{\pgfqpoint{5.894cm}{10.104cm}}{\pgfqpoint{5.894cm}{10.163cm}}
\pgfpathcurveto{\pgfqpoint{5.894cm}{10.221cm}}{\pgfqpoint{5.942cm}{10.269cm}}{\pgfqpoint{6cm}{10.269cm}}
\pgfpathcurveto{\pgfqpoint{6.059cm}{10.269cm}}{\pgfqpoint{6.106cm}{10.221cm}}{\pgfqpoint{6.106cm}{10.163cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.335cm}{10.345cm}}
\pgfpathcurveto{\pgfqpoint{6.335cm}{10.287cm}}{\pgfqpoint{6.288cm}{10.239cm}}{\pgfqpoint{6.229cm}{10.239cm}}
\pgfpathcurveto{\pgfqpoint{6.171cm}{10.239cm}}{\pgfqpoint{6.124cm}{10.287cm}}{\pgfqpoint{6.124cm}{10.345cm}}
\pgfpathcurveto{\pgfqpoint{6.124cm}{10.404cm}}{\pgfqpoint{6.171cm}{10.451cm}}{\pgfqpoint{6.229cm}{10.451cm}}
\pgfpathcurveto{\pgfqpoint{6.288cm}{10.451cm}}{\pgfqpoint{6.335cm}{10.404cm}}{\pgfqpoint{6.335cm}{10.345cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.565cm}{10.527cm}}
\pgfpathcurveto{\pgfqpoint{6.565cm}{10.469cm}}{\pgfqpoint{6.517cm}{10.422cm}}{\pgfqpoint{6.459cm}{10.422cm}}
\pgfpathcurveto{\pgfqpoint{6.4cm}{10.422cm}}{\pgfqpoint{6.353cm}{10.469cm}}{\pgfqpoint{6.353cm}{10.527cm}}
\pgfpathcurveto{\pgfqpoint{6.353cm}{10.586cm}}{\pgfqpoint{6.4cm}{10.633cm}}{\pgfqpoint{6.459cm}{10.633cm}}
\pgfpathcurveto{\pgfqpoint{6.517cm}{10.633cm}}{\pgfqpoint{6.565cm}{10.586cm}}{\pgfqpoint{6.565cm}{10.527cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.794cm}{10.707cm}}
\pgfpathcurveto{\pgfqpoint{6.794cm}{10.648cm}}{\pgfqpoint{6.747cm}{10.601cm}}{\pgfqpoint{6.688cm}{10.601cm}}
\pgfpathcurveto{\pgfqpoint{6.63cm}{10.601cm}}{\pgfqpoint{6.582cm}{10.648cm}}{\pgfqpoint{6.582cm}{10.707cm}}
\pgfpathcurveto{\pgfqpoint{6.582cm}{10.765cm}}{\pgfqpoint{6.63cm}{10.813cm}}{\pgfqpoint{6.688cm}{10.813cm}}
\pgfpathcurveto{\pgfqpoint{6.747cm}{10.813cm}}{\pgfqpoint{6.794cm}{10.765cm}}{\pgfqpoint{6.794cm}{10.707cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.023cm}{10.889cm}}
\pgfpathcurveto{\pgfqpoint{7.023cm}{10.831cm}}{\pgfqpoint{6.976cm}{10.783cm}}{\pgfqpoint{6.917cm}{10.783cm}}
\pgfpathcurveto{\pgfqpoint{6.859cm}{10.783cm}}{\pgfqpoint{6.812cm}{10.831cm}}{\pgfqpoint{6.812cm}{10.889cm}}
\pgfpathcurveto{\pgfqpoint{6.812cm}{10.948cm}}{\pgfqpoint{6.859cm}{10.995cm}}{\pgfqpoint{6.917cm}{10.995cm}}
\pgfpathcurveto{\pgfqpoint{6.976cm}{10.995cm}}{\pgfqpoint{7.023cm}{10.948cm}}{\pgfqpoint{7.023cm}{10.889cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.253cm}{11.068cm}}
\pgfpathcurveto{\pgfqpoint{7.253cm}{11.01cm}}{\pgfqpoint{7.205cm}{10.963cm}}{\pgfqpoint{7.147cm}{10.963cm}}
\pgfpathcurveto{\pgfqpoint{7.088cm}{10.963cm}}{\pgfqpoint{7.041cm}{11.01cm}}{\pgfqpoint{7.041cm}{11.068cm}}
\pgfpathcurveto{\pgfqpoint{7.041cm}{11.127cm}}{\pgfqpoint{7.088cm}{11.174cm}}{\pgfqpoint{7.147cm}{11.174cm}}
\pgfpathcurveto{\pgfqpoint{7.205cm}{11.174cm}}{\pgfqpoint{7.253cm}{11.127cm}}{\pgfqpoint{7.253cm}{11.068cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.482cm}{11.251cm}}
\pgfpathcurveto{\pgfqpoint{7.482cm}{11.192cm}}{\pgfqpoint{7.434cm}{11.145cm}}{\pgfqpoint{7.376cm}{11.145cm}}
\pgfpathcurveto{\pgfqpoint{7.318cm}{11.145cm}}{\pgfqpoint{7.27cm}{11.192cm}}{\pgfqpoint{7.27cm}{11.251cm}}
\pgfpathcurveto{\pgfqpoint{7.27cm}{11.309cm}}{\pgfqpoint{7.318cm}{11.357cm}}{\pgfqpoint{7.376cm}{11.357cm}}
\pgfpathcurveto{\pgfqpoint{7.434cm}{11.357cm}}{\pgfqpoint{7.482cm}{11.309cm}}{\pgfqpoint{7.482cm}{11.251cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.714cm}{11.433cm}}
\pgfpathcurveto{\pgfqpoint{7.714cm}{11.374cm}}{\pgfqpoint{7.667cm}{11.327cm}}{\pgfqpoint{7.608cm}{11.327cm}}
\pgfpathcurveto{\pgfqpoint{7.55cm}{11.327cm}}{\pgfqpoint{7.502cm}{11.374cm}}{\pgfqpoint{7.502cm}{11.433cm}}
\pgfpathcurveto{\pgfqpoint{7.502cm}{11.491cm}}{\pgfqpoint{7.55cm}{11.539cm}}{\pgfqpoint{7.608cm}{11.539cm}}
\pgfpathcurveto{\pgfqpoint{7.667cm}{11.539cm}}{\pgfqpoint{7.714cm}{11.491cm}}{\pgfqpoint{7.714cm}{11.433cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.943cm}{11.612cm}}
\pgfpathcurveto{\pgfqpoint{7.943cm}{11.554cm}}{\pgfqpoint{7.896cm}{11.506cm}}{\pgfqpoint{7.838cm}{11.506cm}}
\pgfpathcurveto{\pgfqpoint{7.779cm}{11.506cm}}{\pgfqpoint{7.732cm}{11.554cm}}{\pgfqpoint{7.732cm}{11.612cm}}
\pgfpathcurveto{\pgfqpoint{7.732cm}{11.671cm}}{\pgfqpoint{7.779cm}{11.718cm}}{\pgfqpoint{7.838cm}{11.718cm}}
\pgfpathcurveto{\pgfqpoint{7.896cm}{11.718cm}}{\pgfqpoint{7.943cm}{11.671cm}}{\pgfqpoint{7.943cm}{11.612cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.173cm}{11.795cm}}
\pgfpathcurveto{\pgfqpoint{8.173cm}{11.736cm}}{\pgfqpoint{8.125cm}{11.689cm}}{\pgfqpoint{8.067cm}{11.689cm}}
\pgfpathcurveto{\pgfqpoint{8.008cm}{11.689cm}}{\pgfqpoint{7.961cm}{11.736cm}}{\pgfqpoint{7.961cm}{11.795cm}}
\pgfpathcurveto{\pgfqpoint{7.961cm}{11.853cm}}{\pgfqpoint{8.008cm}{11.9cm}}{\pgfqpoint{8.067cm}{11.9cm}}
\pgfpathcurveto{\pgfqpoint{8.125cm}{11.9cm}}{\pgfqpoint{8.173cm}{11.853cm}}{\pgfqpoint{8.173cm}{11.795cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.402cm}{11.977cm}}
\pgfpathcurveto{\pgfqpoint{8.402cm}{11.918cm}}{\pgfqpoint{8.355cm}{11.871cm}}{\pgfqpoint{8.296cm}{11.871cm}}
\pgfpathcurveto{\pgfqpoint{8.238cm}{11.871cm}}{\pgfqpoint{8.19cm}{11.918cm}}{\pgfqpoint{8.19cm}{11.977cm}}
\pgfpathcurveto{\pgfqpoint{8.19cm}{12.035cm}}{\pgfqpoint{8.238cm}{12.083cm}}{\pgfqpoint{8.296cm}{12.083cm}}
\pgfpathcurveto{\pgfqpoint{8.355cm}{12.083cm}}{\pgfqpoint{8.402cm}{12.035cm}}{\pgfqpoint{8.402cm}{11.977cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.631cm}{12.156cm}}
\pgfpathcurveto{\pgfqpoint{8.631cm}{12.098cm}}{\pgfqpoint{8.584cm}{12.05cm}}{\pgfqpoint{8.525cm}{12.05cm}}
\pgfpathcurveto{\pgfqpoint{8.467cm}{12.05cm}}{\pgfqpoint{8.42cm}{12.098cm}}{\pgfqpoint{8.42cm}{12.156cm}}
\pgfpathcurveto{\pgfqpoint{8.42cm}{12.215cm}}{\pgfqpoint{8.467cm}{12.262cm}}{\pgfqpoint{8.525cm}{12.262cm}}
\pgfpathcurveto{\pgfqpoint{8.584cm}{12.262cm}}{\pgfqpoint{8.631cm}{12.215cm}}{\pgfqpoint{8.631cm}{12.156cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.861cm}{12.338cm}}
\pgfpathcurveto{\pgfqpoint{8.861cm}{12.28cm}}{\pgfqpoint{8.813cm}{12.233cm}}{\pgfqpoint{8.755cm}{12.233cm}}
\pgfpathcurveto{\pgfqpoint{8.696cm}{12.233cm}}{\pgfqpoint{8.649cm}{12.28cm}}{\pgfqpoint{8.649cm}{12.338cm}}
\pgfpathcurveto{\pgfqpoint{8.649cm}{12.397cm}}{\pgfqpoint{8.696cm}{12.444cm}}{\pgfqpoint{8.755cm}{12.444cm}}
\pgfpathcurveto{\pgfqpoint{8.813cm}{12.444cm}}{\pgfqpoint{8.861cm}{12.397cm}}{\pgfqpoint{8.861cm}{12.338cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.09cm}{12.518cm}}
\pgfpathcurveto{\pgfqpoint{9.09cm}{12.459cm}}{\pgfqpoint{9.043cm}{12.412cm}}{\pgfqpoint{8.984cm}{12.412cm}}
\pgfpathcurveto{\pgfqpoint{8.926cm}{12.412cm}}{\pgfqpoint{8.878cm}{12.459cm}}{\pgfqpoint{8.878cm}{12.518cm}}
\pgfpathcurveto{\pgfqpoint{8.878cm}{12.576cm}}{\pgfqpoint{8.926cm}{12.624cm}}{\pgfqpoint{8.984cm}{12.624cm}}
\pgfpathcurveto{\pgfqpoint{9.043cm}{12.624cm}}{\pgfqpoint{9.09cm}{12.576cm}}{\pgfqpoint{9.09cm}{12.518cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.319cm}{12.7cm}}
\pgfpathcurveto{\pgfqpoint{9.319cm}{12.642cm}}{\pgfqpoint{9.272cm}{12.594cm}}{\pgfqpoint{9.213cm}{12.594cm}}
\pgfpathcurveto{\pgfqpoint{9.155cm}{12.594cm}}{\pgfqpoint{9.108cm}{12.642cm}}{\pgfqpoint{9.108cm}{12.7cm}}
\pgfpathcurveto{\pgfqpoint{9.108cm}{12.758cm}}{\pgfqpoint{9.155cm}{12.806cm}}{\pgfqpoint{9.213cm}{12.806cm}}
\pgfpathcurveto{\pgfqpoint{9.272cm}{12.806cm}}{\pgfqpoint{9.319cm}{12.758cm}}{\pgfqpoint{9.319cm}{12.7cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.549cm}{12.882cm}}
\pgfpathcurveto{\pgfqpoint{9.549cm}{12.824cm}}{\pgfqpoint{9.501cm}{12.776cm}}{\pgfqpoint{9.443cm}{12.776cm}}
\pgfpathcurveto{\pgfqpoint{9.384cm}{12.776cm}}{\pgfqpoint{9.337cm}{12.824cm}}{\pgfqpoint{9.337cm}{12.882cm}}
\pgfpathcurveto{\pgfqpoint{9.337cm}{12.941cm}}{\pgfqpoint{9.384cm}{12.988cm}}{\pgfqpoint{9.443cm}{12.988cm}}
\pgfpathcurveto{\pgfqpoint{9.501cm}{12.988cm}}{\pgfqpoint{9.549cm}{12.941cm}}{\pgfqpoint{9.549cm}{12.882cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.778cm}{13.062cm}}
\pgfpathcurveto{\pgfqpoint{9.778cm}{13.003cm}}{\pgfqpoint{9.73cm}{12.956cm}}{\pgfqpoint{9.672cm}{12.956cm}}
\pgfpathcurveto{\pgfqpoint{9.614cm}{12.956cm}}{\pgfqpoint{9.566cm}{13.003cm}}{\pgfqpoint{9.566cm}{13.062cm}}
\pgfpathcurveto{\pgfqpoint{9.566cm}{13.12cm}}{\pgfqpoint{9.614cm}{13.167cm}}{\pgfqpoint{9.672cm}{13.167cm}}
\pgfpathcurveto{\pgfqpoint{9.73cm}{13.167cm}}{\pgfqpoint{9.778cm}{13.12cm}}{\pgfqpoint{9.778cm}{13.062cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.01cm}{13.244cm}}
\pgfpathcurveto{\pgfqpoint{10.01cm}{13.185cm}}{\pgfqpoint{9.963cm}{13.138cm}}{\pgfqpoint{9.904cm}{13.138cm}}
\pgfpathcurveto{\pgfqpoint{9.846cm}{13.138cm}}{\pgfqpoint{9.798cm}{13.185cm}}{\pgfqpoint{9.798cm}{13.244cm}}
\pgfpathcurveto{\pgfqpoint{9.798cm}{13.302cm}}{\pgfqpoint{9.846cm}{13.35cm}}{\pgfqpoint{9.904cm}{13.35cm}}
\pgfpathcurveto{\pgfqpoint{9.963cm}{13.35cm}}{\pgfqpoint{10.01cm}{13.302cm}}{\pgfqpoint{10.01cm}{13.244cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.239cm}{13.426cm}}
\pgfpathcurveto{\pgfqpoint{10.239cm}{13.368cm}}{\pgfqpoint{10.192cm}{13.32cm}}{\pgfqpoint{10.134cm}{13.32cm}}
\pgfpathcurveto{\pgfqpoint{10.075cm}{13.32cm}}{\pgfqpoint{10.028cm}{13.368cm}}{\pgfqpoint{10.028cm}{13.426cm}}
\pgfpathcurveto{\pgfqpoint{10.028cm}{13.485cm}}{\pgfqpoint{10.075cm}{13.532cm}}{\pgfqpoint{10.134cm}{13.532cm}}
\pgfpathcurveto{\pgfqpoint{10.192cm}{13.532cm}}{\pgfqpoint{10.239cm}{13.485cm}}{\pgfqpoint{10.239cm}{13.426cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.469cm}{13.605cm}}
\pgfpathcurveto{\pgfqpoint{10.469cm}{13.547cm}}{\pgfqpoint{10.421cm}{13.5cm}}{\pgfqpoint{10.363cm}{13.5cm}}
\pgfpathcurveto{\pgfqpoint{10.304cm}{13.5cm}}{\pgfqpoint{10.257cm}{13.547cm}}{\pgfqpoint{10.257cm}{13.605cm}}
\pgfpathcurveto{\pgfqpoint{10.257cm}{13.664cm}}{\pgfqpoint{10.304cm}{13.711cm}}{\pgfqpoint{10.363cm}{13.711cm}}
\pgfpathcurveto{\pgfqpoint{10.421cm}{13.711cm}}{\pgfqpoint{10.469cm}{13.664cm}}{\pgfqpoint{10.469cm}{13.605cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.698cm}{13.788cm}}
\pgfpathcurveto{\pgfqpoint{10.698cm}{13.729cm}}{\pgfqpoint{10.651cm}{13.682cm}}{\pgfqpoint{10.592cm}{13.682cm}}
\pgfpathcurveto{\pgfqpoint{10.534cm}{13.682cm}}{\pgfqpoint{10.486cm}{13.729cm}}{\pgfqpoint{10.486cm}{13.788cm}}
\pgfpathcurveto{\pgfqpoint{10.486cm}{13.846cm}}{\pgfqpoint{10.534cm}{13.894cm}}{\pgfqpoint{10.592cm}{13.894cm}}
\pgfpathcurveto{\pgfqpoint{10.651cm}{13.894cm}}{\pgfqpoint{10.698cm}{13.846cm}}{\pgfqpoint{10.698cm}{13.788cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.927cm}{13.967cm}}
\pgfpathcurveto{\pgfqpoint{10.927cm}{13.909cm}}{\pgfqpoint{10.88cm}{13.861cm}}{\pgfqpoint{10.821cm}{13.861cm}}
\pgfpathcurveto{\pgfqpoint{10.763cm}{13.861cm}}{\pgfqpoint{10.716cm}{13.909cm}}{\pgfqpoint{10.716cm}{13.967cm}}
\pgfpathcurveto{\pgfqpoint{10.716cm}{14.026cm}}{\pgfqpoint{10.763cm}{14.073cm}}{\pgfqpoint{10.821cm}{14.073cm}}
\pgfpathcurveto{\pgfqpoint{10.88cm}{14.073cm}}{\pgfqpoint{10.927cm}{14.026cm}}{\pgfqpoint{10.927cm}{13.967cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.157cm}{14.149cm}}
\pgfpathcurveto{\pgfqpoint{11.157cm}{14.091cm}}{\pgfqpoint{11.109cm}{14.043cm}}{\pgfqpoint{11.051cm}{14.043cm}}
\pgfpathcurveto{\pgfqpoint{10.992cm}{14.043cm}}{\pgfqpoint{10.945cm}{14.091cm}}{\pgfqpoint{10.945cm}{14.149cm}}
\pgfpathcurveto{\pgfqpoint{10.945cm}{14.208cm}}{\pgfqpoint{10.992cm}{14.255cm}}{\pgfqpoint{11.051cm}{14.255cm}}
\pgfpathcurveto{\pgfqpoint{11.109cm}{14.255cm}}{\pgfqpoint{11.157cm}{14.208cm}}{\pgfqpoint{11.157cm}{14.149cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.386cm}{14.332cm}}
\pgfpathcurveto{\pgfqpoint{11.386cm}{14.273cm}}{\pgfqpoint{11.339cm}{14.226cm}}{\pgfqpoint{11.28cm}{14.226cm}}
\pgfpathcurveto{\pgfqpoint{11.222cm}{14.226cm}}{\pgfqpoint{11.174cm}{14.273cm}}{\pgfqpoint{11.174cm}{14.332cm}}
\pgfpathcurveto{\pgfqpoint{11.174cm}{14.39cm}}{\pgfqpoint{11.222cm}{14.437cm}}{\pgfqpoint{11.28cm}{14.437cm}}
\pgfpathcurveto{\pgfqpoint{11.339cm}{14.437cm}}{\pgfqpoint{11.386cm}{14.39cm}}{\pgfqpoint{11.386cm}{14.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.615cm}{14.511cm}}
\pgfpathcurveto{\pgfqpoint{11.615cm}{14.452cm}}{\pgfqpoint{11.568cm}{14.405cm}}{\pgfqpoint{11.509cm}{14.405cm}}
\pgfpathcurveto{\pgfqpoint{11.451cm}{14.405cm}}{\pgfqpoint{11.404cm}{14.452cm}}{\pgfqpoint{11.404cm}{14.511cm}}
\pgfpathcurveto{\pgfqpoint{11.404cm}{14.569cm}}{\pgfqpoint{11.451cm}{14.617cm}}{\pgfqpoint{11.509cm}{14.617cm}}
\pgfpathcurveto{\pgfqpoint{11.568cm}{14.617cm}}{\pgfqpoint{11.615cm}{14.569cm}}{\pgfqpoint{11.615cm}{14.511cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.845cm}{14.693cm}}
\pgfpathcurveto{\pgfqpoint{11.845cm}{14.635cm}}{\pgfqpoint{11.797cm}{14.587cm}}{\pgfqpoint{11.739cm}{14.587cm}}
\pgfpathcurveto{\pgfqpoint{11.68cm}{14.587cm}}{\pgfqpoint{11.633cm}{14.635cm}}{\pgfqpoint{11.633cm}{14.693cm}}
\pgfpathcurveto{\pgfqpoint{11.633cm}{14.752cm}}{\pgfqpoint{11.68cm}{14.799cm}}{\pgfqpoint{11.739cm}{14.799cm}}
\pgfpathcurveto{\pgfqpoint{11.797cm}{14.799cm}}{\pgfqpoint{11.845cm}{14.752cm}}{\pgfqpoint{11.845cm}{14.693cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.074cm}{14.873cm}}
\pgfpathcurveto{\pgfqpoint{12.074cm}{14.814cm}}{\pgfqpoint{12.026cm}{14.767cm}}{\pgfqpoint{11.968cm}{14.767cm}}
\pgfpathcurveto{\pgfqpoint{11.91cm}{14.767cm}}{\pgfqpoint{11.862cm}{14.814cm}}{\pgfqpoint{11.862cm}{14.873cm}}
\pgfpathcurveto{\pgfqpoint{11.862cm}{14.931cm}}{\pgfqpoint{11.91cm}{14.978cm}}{\pgfqpoint{11.968cm}{14.978cm}}
\pgfpathcurveto{\pgfqpoint{12.026cm}{14.978cm}}{\pgfqpoint{12.074cm}{14.931cm}}{\pgfqpoint{12.074cm}{14.873cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.306cm}{15.055cm}}
\pgfpathcurveto{\pgfqpoint{12.306cm}{14.996cm}}{\pgfqpoint{12.259cm}{14.949cm}}{\pgfqpoint{12.2cm}{14.949cm}}
\pgfpathcurveto{\pgfqpoint{12.142cm}{14.949cm}}{\pgfqpoint{12.094cm}{14.996cm}}{\pgfqpoint{12.094cm}{15.055cm}}
\pgfpathcurveto{\pgfqpoint{12.094cm}{15.113cm}}{\pgfqpoint{12.142cm}{15.161cm}}{\pgfqpoint{12.2cm}{15.161cm}}
\pgfpathcurveto{\pgfqpoint{12.259cm}{15.161cm}}{\pgfqpoint{12.306cm}{15.113cm}}{\pgfqpoint{12.306cm}{15.055cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.535cm}{15.237cm}}
\pgfpathcurveto{\pgfqpoint{12.535cm}{15.179cm}}{\pgfqpoint{12.488cm}{15.131cm}}{\pgfqpoint{12.43cm}{15.131cm}}
\pgfpathcurveto{\pgfqpoint{12.371cm}{15.131cm}}{\pgfqpoint{12.324cm}{15.179cm}}{\pgfqpoint{12.324cm}{15.237cm}}
\pgfpathcurveto{\pgfqpoint{12.324cm}{15.296cm}}{\pgfqpoint{12.371cm}{15.343cm}}{\pgfqpoint{12.43cm}{15.343cm}}
\pgfpathcurveto{\pgfqpoint{12.488cm}{15.343cm}}{\pgfqpoint{12.535cm}{15.296cm}}{\pgfqpoint{12.535cm}{15.237cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.765cm}{15.416cm}}
\pgfpathcurveto{\pgfqpoint{12.765cm}{15.358cm}}{\pgfqpoint{12.717cm}{15.311cm}}{\pgfqpoint{12.659cm}{15.311cm}}
\pgfpathcurveto{\pgfqpoint{12.6cm}{15.311cm}}{\pgfqpoint{12.553cm}{15.358cm}}{\pgfqpoint{12.553cm}{15.416cm}}
\pgfpathcurveto{\pgfqpoint{12.553cm}{15.475cm}}{\pgfqpoint{12.6cm}{15.522cm}}{\pgfqpoint{12.659cm}{15.522cm}}
\pgfpathcurveto{\pgfqpoint{12.717cm}{15.522cm}}{\pgfqpoint{12.765cm}{15.475cm}}{\pgfqpoint{12.765cm}{15.416cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.994cm}{15.599cm}}
\pgfpathcurveto{\pgfqpoint{12.994cm}{15.54cm}}{\pgfqpoint{12.947cm}{15.493cm}}{\pgfqpoint{12.888cm}{15.493cm}}
\pgfpathcurveto{\pgfqpoint{12.83cm}{15.493cm}}{\pgfqpoint{12.782cm}{15.54cm}}{\pgfqpoint{12.782cm}{15.599cm}}
\pgfpathcurveto{\pgfqpoint{12.782cm}{15.657cm}}{\pgfqpoint{12.83cm}{15.704cm}}{\pgfqpoint{12.888cm}{15.704cm}}
\pgfpathcurveto{\pgfqpoint{12.947cm}{15.704cm}}{\pgfqpoint{12.994cm}{15.657cm}}{\pgfqpoint{12.994cm}{15.599cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.223cm}{15.781cm}}
\pgfpathcurveto{\pgfqpoint{13.223cm}{15.722cm}}{\pgfqpoint{13.176cm}{15.675cm}}{\pgfqpoint{13.117cm}{15.675cm}}
\pgfpathcurveto{\pgfqpoint{13.059cm}{15.675cm}}{\pgfqpoint{13.012cm}{15.722cm}}{\pgfqpoint{13.012cm}{15.781cm}}
\pgfpathcurveto{\pgfqpoint{13.012cm}{15.839cm}}{\pgfqpoint{13.059cm}{15.887cm}}{\pgfqpoint{13.117cm}{15.887cm}}
\pgfpathcurveto{\pgfqpoint{13.176cm}{15.887cm}}{\pgfqpoint{13.223cm}{15.839cm}}{\pgfqpoint{13.223cm}{15.781cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.453cm}{15.96cm}}
\pgfpathcurveto{\pgfqpoint{13.453cm}{15.902cm}}{\pgfqpoint{13.405cm}{15.854cm}}{\pgfqpoint{13.347cm}{15.854cm}}
\pgfpathcurveto{\pgfqpoint{13.288cm}{15.854cm}}{\pgfqpoint{13.241cm}{15.902cm}}{\pgfqpoint{13.241cm}{15.96cm}}
\pgfpathcurveto{\pgfqpoint{13.241cm}{16.019cm}}{\pgfqpoint{13.288cm}{16.066cm}}{\pgfqpoint{13.347cm}{16.066cm}}
\pgfpathcurveto{\pgfqpoint{13.405cm}{16.066cm}}{\pgfqpoint{13.453cm}{16.019cm}}{\pgfqpoint{13.453cm}{15.96cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.682cm}{16.143cm}}
\pgfpathcurveto{\pgfqpoint{13.682cm}{16.084cm}}{\pgfqpoint{13.635cm}{16.037cm}}{\pgfqpoint{13.576cm}{16.037cm}}
\pgfpathcurveto{\pgfqpoint{13.518cm}{16.037cm}}{\pgfqpoint{13.47cm}{16.084cm}}{\pgfqpoint{13.47cm}{16.143cm}}
\pgfpathcurveto{\pgfqpoint{13.47cm}{16.201cm}}{\pgfqpoint{13.518cm}{16.248cm}}{\pgfqpoint{13.576cm}{16.248cm}}
\pgfpathcurveto{\pgfqpoint{13.635cm}{16.248cm}}{\pgfqpoint{13.682cm}{16.201cm}}{\pgfqpoint{13.682cm}{16.143cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.911cm}{16.322cm}}
\pgfpathcurveto{\pgfqpoint{13.911cm}{16.263cm}}{\pgfqpoint{13.864cm}{16.216cm}}{\pgfqpoint{13.805cm}{16.216cm}}
\pgfpathcurveto{\pgfqpoint{13.747cm}{16.216cm}}{\pgfqpoint{13.7cm}{16.263cm}}{\pgfqpoint{13.7cm}{16.322cm}}
\pgfpathcurveto{\pgfqpoint{13.7cm}{16.38cm}}{\pgfqpoint{13.747cm}{16.428cm}}{\pgfqpoint{13.805cm}{16.428cm}}
\pgfpathcurveto{\pgfqpoint{13.864cm}{16.428cm}}{\pgfqpoint{13.911cm}{16.38cm}}{\pgfqpoint{13.911cm}{16.322cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.141cm}{16.504cm}}
\pgfpathcurveto{\pgfqpoint{14.141cm}{16.446cm}}{\pgfqpoint{14.093cm}{16.398cm}}{\pgfqpoint{14.035cm}{16.398cm}}
\pgfpathcurveto{\pgfqpoint{13.976cm}{16.398cm}}{\pgfqpoint{13.929cm}{16.446cm}}{\pgfqpoint{13.929cm}{16.504cm}}
\pgfpathcurveto{\pgfqpoint{13.929cm}{16.563cm}}{\pgfqpoint{13.976cm}{16.61cm}}{\pgfqpoint{14.035cm}{16.61cm}}
\pgfpathcurveto{\pgfqpoint{14.093cm}{16.61cm}}{\pgfqpoint{14.141cm}{16.563cm}}{\pgfqpoint{14.141cm}{16.504cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.37cm}{16.686cm}}
\pgfpathcurveto{\pgfqpoint{14.37cm}{16.628cm}}{\pgfqpoint{14.322cm}{16.581cm}}{\pgfqpoint{14.264cm}{16.581cm}}
\pgfpathcurveto{\pgfqpoint{14.206cm}{16.581cm}}{\pgfqpoint{14.158cm}{16.628cm}}{\pgfqpoint{14.158cm}{16.686cm}}
\pgfpathcurveto{\pgfqpoint{14.158cm}{16.745cm}}{\pgfqpoint{14.206cm}{16.792cm}}{\pgfqpoint{14.264cm}{16.792cm}}
\pgfpathcurveto{\pgfqpoint{14.322cm}{16.792cm}}{\pgfqpoint{14.37cm}{16.745cm}}{\pgfqpoint{14.37cm}{16.686cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.602cm}{16.866cm}}
\pgfpathcurveto{\pgfqpoint{14.602cm}{16.807cm}}{\pgfqpoint{14.555cm}{16.76cm}}{\pgfqpoint{14.496cm}{16.76cm}}
\pgfpathcurveto{\pgfqpoint{14.438cm}{16.76cm}}{\pgfqpoint{14.39cm}{16.807cm}}{\pgfqpoint{14.39cm}{16.866cm}}
\pgfpathcurveto{\pgfqpoint{14.39cm}{16.924cm}}{\pgfqpoint{14.438cm}{16.972cm}}{\pgfqpoint{14.496cm}{16.972cm}}
\pgfpathcurveto{\pgfqpoint{14.555cm}{16.972cm}}{\pgfqpoint{14.602cm}{16.924cm}}{\pgfqpoint{14.602cm}{16.866cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.831cm}{17.048cm}}
\pgfpathcurveto{\pgfqpoint{14.831cm}{16.99cm}}{\pgfqpoint{14.784cm}{16.942cm}}{\pgfqpoint{14.726cm}{16.942cm}}
\pgfpathcurveto{\pgfqpoint{14.667cm}{16.942cm}}{\pgfqpoint{14.62cm}{16.99cm}}{\pgfqpoint{14.62cm}{17.048cm}}
\pgfpathcurveto{\pgfqpoint{14.62cm}{17.106cm}}{\pgfqpoint{14.667cm}{17.154cm}}{\pgfqpoint{14.726cm}{17.154cm}}
\pgfpathcurveto{\pgfqpoint{14.784cm}{17.154cm}}{\pgfqpoint{14.831cm}{17.106cm}}{\pgfqpoint{14.831cm}{17.048cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.061cm}{17.23cm}}
\pgfpathcurveto{\pgfqpoint{15.061cm}{17.172cm}}{\pgfqpoint{15.013cm}{17.124cm}}{\pgfqpoint{14.955cm}{17.124cm}}
\pgfpathcurveto{\pgfqpoint{14.896cm}{17.124cm}}{\pgfqpoint{14.849cm}{17.172cm}}{\pgfqpoint{14.849cm}{17.23cm}}
\pgfpathcurveto{\pgfqpoint{14.849cm}{17.289cm}}{\pgfqpoint{14.896cm}{17.336cm}}{\pgfqpoint{14.955cm}{17.336cm}}
\pgfpathcurveto{\pgfqpoint{15.013cm}{17.336cm}}{\pgfqpoint{15.061cm}{17.289cm}}{\pgfqpoint{15.061cm}{17.23cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.29cm}{17.41cm}}
\pgfpathcurveto{\pgfqpoint{15.29cm}{17.351cm}}{\pgfqpoint{15.243cm}{17.304cm}}{\pgfqpoint{15.184cm}{17.304cm}}
\pgfpathcurveto{\pgfqpoint{15.126cm}{17.304cm}}{\pgfqpoint{15.078cm}{17.351cm}}{\pgfqpoint{15.078cm}{17.41cm}}
\pgfpathcurveto{\pgfqpoint{15.078cm}{17.468cm}}{\pgfqpoint{15.126cm}{17.515cm}}{\pgfqpoint{15.184cm}{17.515cm}}
\pgfpathcurveto{\pgfqpoint{15.243cm}{17.515cm}}{\pgfqpoint{15.29cm}{17.468cm}}{\pgfqpoint{15.29cm}{17.41cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.519cm}{17.592cm}}
\pgfpathcurveto{\pgfqpoint{15.519cm}{17.533cm}}{\pgfqpoint{15.472cm}{17.486cm}}{\pgfqpoint{15.413cm}{17.486cm}}
\pgfpathcurveto{\pgfqpoint{15.355cm}{17.486cm}}{\pgfqpoint{15.308cm}{17.533cm}}{\pgfqpoint{15.308cm}{17.592cm}}
\pgfpathcurveto{\pgfqpoint{15.308cm}{17.65cm}}{\pgfqpoint{15.355cm}{17.698cm}}{\pgfqpoint{15.413cm}{17.698cm}}
\pgfpathcurveto{\pgfqpoint{15.472cm}{17.698cm}}{\pgfqpoint{15.519cm}{17.65cm}}{\pgfqpoint{15.519cm}{17.592cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.749cm}{17.771cm}}
\pgfpathcurveto{\pgfqpoint{15.749cm}{17.713cm}}{\pgfqpoint{15.701cm}{17.665cm}}{\pgfqpoint{15.643cm}{17.665cm}}
\pgfpathcurveto{\pgfqpoint{15.584cm}{17.665cm}}{\pgfqpoint{15.537cm}{17.713cm}}{\pgfqpoint{15.537cm}{17.771cm}}
\pgfpathcurveto{\pgfqpoint{15.537cm}{17.83cm}}{\pgfqpoint{15.584cm}{17.877cm}}{\pgfqpoint{15.643cm}{17.877cm}}
\pgfpathcurveto{\pgfqpoint{15.701cm}{17.877cm}}{\pgfqpoint{15.749cm}{17.83cm}}{\pgfqpoint{15.749cm}{17.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.978cm}{17.953cm}}
\pgfpathcurveto{\pgfqpoint{15.978cm}{17.895cm}}{\pgfqpoint{15.931cm}{17.848cm}}{\pgfqpoint{15.872cm}{17.848cm}}
\pgfpathcurveto{\pgfqpoint{15.814cm}{17.848cm}}{\pgfqpoint{15.766cm}{17.895cm}}{\pgfqpoint{15.766cm}{17.953cm}}
\pgfpathcurveto{\pgfqpoint{15.766cm}{18.012cm}}{\pgfqpoint{15.814cm}{18.059cm}}{\pgfqpoint{15.872cm}{18.059cm}}
\pgfpathcurveto{\pgfqpoint{15.931cm}{18.059cm}}{\pgfqpoint{15.978cm}{18.012cm}}{\pgfqpoint{15.978cm}{17.953cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.207cm}{18.136cm}}
\pgfpathcurveto{\pgfqpoint{16.207cm}{18.077cm}}{\pgfqpoint{16.16cm}{18.03cm}}{\pgfqpoint{16.101cm}{18.03cm}}
\pgfpathcurveto{\pgfqpoint{16.043cm}{18.03cm}}{\pgfqpoint{15.996cm}{18.077cm}}{\pgfqpoint{15.996cm}{18.136cm}}
\pgfpathcurveto{\pgfqpoint{15.996cm}{18.194cm}}{\pgfqpoint{16.043cm}{18.242cm}}{\pgfqpoint{16.101cm}{18.242cm}}
\pgfpathcurveto{\pgfqpoint{16.16cm}{18.242cm}}{\pgfqpoint{16.207cm}{18.194cm}}{\pgfqpoint{16.207cm}{18.136cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.437cm}{18.315cm}}
\pgfpathcurveto{\pgfqpoint{16.437cm}{18.257cm}}{\pgfqpoint{16.389cm}{18.209cm}}{\pgfqpoint{16.331cm}{18.209cm}}
\pgfpathcurveto{\pgfqpoint{16.272cm}{18.209cm}}{\pgfqpoint{16.225cm}{18.257cm}}{\pgfqpoint{16.225cm}{18.315cm}}
\pgfpathcurveto{\pgfqpoint{16.225cm}{18.373cm}}{\pgfqpoint{16.272cm}{18.421cm}}{\pgfqpoint{16.331cm}{18.421cm}}
\pgfpathcurveto{\pgfqpoint{16.389cm}{18.421cm}}{\pgfqpoint{16.437cm}{18.373cm}}{\pgfqpoint{16.437cm}{18.315cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.666cm}{18.497cm}}
\pgfpathcurveto{\pgfqpoint{16.666cm}{18.439cm}}{\pgfqpoint{16.618cm}{18.391cm}}{\pgfqpoint{16.56cm}{18.391cm}}
\pgfpathcurveto{\pgfqpoint{16.502cm}{18.391cm}}{\pgfqpoint{16.454cm}{18.439cm}}{\pgfqpoint{16.454cm}{18.497cm}}
\pgfpathcurveto{\pgfqpoint{16.454cm}{18.556cm}}{\pgfqpoint{16.502cm}{18.603cm}}{\pgfqpoint{16.56cm}{18.603cm}}
\pgfpathcurveto{\pgfqpoint{16.618cm}{18.603cm}}{\pgfqpoint{16.666cm}{18.556cm}}{\pgfqpoint{16.666cm}{18.497cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.898cm}{18.677cm}}
\pgfpathcurveto{\pgfqpoint{16.898cm}{18.618cm}}{\pgfqpoint{16.851cm}{18.571cm}}{\pgfqpoint{16.792cm}{18.571cm}}
\pgfpathcurveto{\pgfqpoint{16.734cm}{18.571cm}}{\pgfqpoint{16.686cm}{18.618cm}}{\pgfqpoint{16.686cm}{18.677cm}}
\pgfpathcurveto{\pgfqpoint{16.686cm}{18.735cm}}{\pgfqpoint{16.734cm}{18.782cm}}{\pgfqpoint{16.792cm}{18.782cm}}
\pgfpathcurveto{\pgfqpoint{16.851cm}{18.782cm}}{\pgfqpoint{16.898cm}{18.735cm}}{\pgfqpoint{16.898cm}{18.677cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.312cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{18.677cm}}
\pgfpathlineto{\pgfqpoint{16.795cm}{9.616cm}}
\pgfpathlineto{\pgfqpoint{5.312cm}{9.616cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgftext[x=11.052cm,y=8.831cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{p}}}
\pgftext[x=4.193cm,y=14.164cm,rotate=90]{\fontsize{10.04}{12.04}\selectfont{\textsf{payoff}}}
\pgftext[x=5.262cm,y=9.493cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{ }}}
\pgftext[x=16.745cm,y=18.553cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{ }}}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{16.134cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{18.233cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{16.134cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.372cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{18.233cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{16.134cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{18.233cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{16.134cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.372cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{9.372cm}{18.233cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.75cm}{16.134cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfusepath{stroke}
\pgftext[x=7.984cm,y=17.924cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{Theorem 1}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.375cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.375cm}{16.131cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{16.131cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.279cm}{18.139cm}}
\pgfpathlineto{\pgfqpoint{6.712cm}{18.139cm}}
\pgfpathlineto{\pgfqpoint{6.712cm}{17.707cm}}
\pgfpathlineto{\pgfqpoint{6.279cm}{17.707cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfpathmoveto{\pgfqpoint{6.529cm}{17.924cm}}
\pgfpathcurveto{\pgfqpoint{6.529cm}{17.905cm}}{\pgfqpoint{6.514cm}{17.889cm}}{\pgfqpoint{6.494cm}{17.889cm}}
\pgfpathcurveto{\pgfqpoint{6.475cm}{17.889cm}}{\pgfqpoint{6.459cm}{17.905cm}}{\pgfqpoint{6.459cm}{17.924cm}}
\pgfpathcurveto{\pgfqpoint{6.459cm}{17.944cm}}{\pgfqpoint{6.475cm}{17.959cm}}{\pgfqpoint{6.494cm}{17.959cm}}
\pgfpathcurveto{\pgfqpoint{6.514cm}{17.959cm}}{\pgfqpoint{6.529cm}{17.944cm}}{\pgfqpoint{6.529cm}{17.924cm}}
\pgfusepath{fill}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=7.876cm,y=17.397cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{Theorem 2}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.375cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.375cm}{16.131cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{16.131cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.279cm}{17.648cm}}
\pgfpathlineto{\pgfqpoint{6.712cm}{17.648cm}}
\pgfpathlineto{\pgfqpoint{6.712cm}{17.216cm}}
\pgfpathlineto{\pgfqpoint{6.279cm}{17.216cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.388cm}{17.433cm}}
\pgfpathlineto{\pgfqpoint{6.6cm}{17.433cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.494cm}{17.539cm}}
\pgfpathlineto{\pgfqpoint{6.494cm}{17.327cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=8.148cm,y=16.898cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{No Encoding}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.375cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.375cm}{16.131cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{16.131cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.279cm}{17.154cm}}
\pgfpathlineto{\pgfqpoint{6.712cm}{17.154cm}}
\pgfpathlineto{\pgfqpoint{6.712cm}{16.722cm}}
\pgfpathlineto{\pgfqpoint{6.279cm}{16.722cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.421cm}{17.013cm}}
\pgfpathlineto{\pgfqpoint{6.568cm}{16.866cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.568cm}{17.013cm}}
\pgfpathlineto{\pgfqpoint{6.421cm}{16.866cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=8.206cm,y=16.439cm,rotate=0]{\fontsize{10.04}{12.04}\selectfont{\textsf{Unconditional}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.75cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.375cm}{18.233cm}}
\pgfpathlineto{\pgfqpoint{9.375cm}{16.131cm}}
\pgfpathlineto{\pgfqpoint{5.75cm}{16.131cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.279cm}{16.66cm}}
\pgfpathlineto{\pgfqpoint{6.712cm}{16.66cm}}
\pgfpathlineto{\pgfqpoint{6.712cm}{16.228cm}}
\pgfpathlineto{\pgfqpoint{6.279cm}{16.228cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.6cm}{16.445cm}}
\pgfpathcurveto{\pgfqpoint{6.6cm}{16.387cm}}{\pgfqpoint{6.553cm}{16.339cm}}{\pgfqpoint{6.494cm}{16.339cm}}
\pgfpathcurveto{\pgfqpoint{6.436cm}{16.339cm}}{\pgfqpoint{6.388cm}{16.387cm}}{\pgfqpoint{6.388cm}{16.445cm}}
\pgfpathcurveto{\pgfqpoint{6.388cm}{16.504cm}}{\pgfqpoint{6.436cm}{16.551cm}}{\pgfqpoint{6.494cm}{16.551cm}}
\pgfpathcurveto{\pgfqpoint{6.553cm}{16.551cm}}{\pgfqpoint{6.6cm}{16.504cm}}{\pgfqpoint{6.6cm}{16.445cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}

